GRB X-Ray Flare Properties among Different GRB Subclasses

Gamma-ray bursts (GRBs) can be divided into three subclasses: X-ray flash (XRF), X-ray rich (XRR), and classical GRB (C-GRB). An X-ray flare is the rebrightening emission shown in the early X-ray afterglow of some GRBs. In this paper, we comprehensively examine the X-ray flare properties among XRF, XRR, and C-GRB subclasses. We utilize the XRF, XRR, and C-GRB subclass samples obtained from the Swift-BAT3 catalog, and the X-ray flare observational properties are collected from Falcone et al., Chincarini et al., and Yi et al. We find that XRFs and XRRs have more bright X-ray flares than C-GRBs. The ratio of the X-ray flare fluence to the prompt emission fluence has different distributions between XRF and C-GRB subclasses. The linear correlation between the duration and the peak time of the X-ray flares is also different between XRF and C-GRB subclasses. We are inclined to identify the GRBs with the bright X-ray flares as XRFs or XRRs. We discuss some issues that are related to the XRF/XRR/C-GRB classification. We also caution the selection effects and the instrument bias in our investigation. Large samples are required in the future to further confirm our results.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccccccl}
    \rotate
    \centering
    \tablecolumns{21}
    \tablecaption{Temporal Properties of X-Ray flares among XRFs, XRRs, and C-GRBs \label{Tab:infor}}
    \tablewidth{0pt}
    \tabletypesize{\fontsize{5pt}{7pt}\selectfont}
%    \tabletypesize{\fontsize{3pt}{5pt}\selectfont}
    \tablehead{
        \colhead{GRB}  &    \colhead{GRB}   &    \colhead{GRB}   &    \colhead{$z$}    &    \colhead{$T_{90}$}   &    \colhead{$E_p^{a}$}    &    \colhead{$\alpha_{\rm{PL}}$}    &    \colhead{$\alpha_{\rm{CPL}}$}    &    \colhead{$S_p$(25-50keV)}    &    \colhead{$S_p$(50-100keV)}    &    \colhead{$S_p^{f}$(15-350keV)}    &    \colhead{$t_p^{b}$}    &    \colhead{$w^{c}$}  &    \colhead{$S_i^{d}$(0.2-10keV)}   &    \colhead{$S_t^{e}$(0.2-10keV)}     &    \colhead{r$_i^{g}$}  &    \colhead{r$_t^{h}$}    &    \colhead{r$_i$}   &    \colhead{r$_t$ }    &    \colhead{Ref.$^k$}\\
        \colhead{Name}  &    \colhead{Type}   &    \colhead{Type}    &    \colhead{ }    &    \colhead{s}   &    \colhead{$10^{2}$keV}    &    \colhead{ }    &    \colhead{ }    &    \colhead{$10^{-8}$erg cm$^{-2}$}    &    \colhead{$10^{-8}$erg cm$^{-2}$}    &    \colhead{$10^{-8}$erg cm$^{-2}$}    &    \colhead{s}    &    \colhead{s}  &    \colhead{$10^{-8}$erg cm$^{-2}$}   &    \colhead{$10^{-8}$erg cm$^{-2}$}     &    \colhead{ }  &    \colhead{ }    &    \colhead{$\ge 0.2$$^i$ }   &    \colhead{ $\ge 0.2$$^j$}    &    \colhead{ }\\
    }
    \startdata
    \multirow{2}{*}{GRB 050406}    &    \multirow{2}{*}{XRF}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.7}    &    \multirow{2}{*}{5.8$\pm$1.4}    &    \multirow{2}{*}{0.3$\pm$6.1e-2}    &    \multirow{2}{*}{2.4$\pm$0.3}    &    \multirow{2}{*}{-4.2e-1$\pm$2.4}    &    \multirow{2}{*}{2.5$\pm$0.5}    &    \multirow{2}{*}{1.9$\pm$0.7}    &    \multirow{2}{*}{142.0$\pm$26.4}    &    218.1$\pm$7.3    &    401.8$\pm$28.9    &    1.3$\pm$0.1    &    \multirow{1}{*}{1.3$\pm$0.1}    &    9.2e-3    &    \multirow{1}{*}{9.2e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    209.6$\pm$4.0    &    70.1$\pm$7.1    &    0.9$\pm$0.6    &    \multirow{1}{*}{0.9$\pm$0.6}    &    6.3e-3    &    \multirow{1}{*}{6.3e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 050714B}    &    \multirow{2}{*}{XRF}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.438}    &    \multirow{2}{*}{49.4$\pm$11.3}    &    \multirow{2}{*}{0.3$\pm$8.3e-2}    &    \multirow{2}{*}{2.4$\pm$0.3}    &    \multirow{2}{*}{9.2e-3$\pm$1.8}    &    \multirow{2}{*}{26.2$\pm$4.7}    &    \multirow{2}{*}{10.8$\pm$5.8}    &    \multirow{2}{*}{75.1$\pm$17.0}    &    382.9$\pm$7.7    &    484.3$\pm$42.5    &    2.2$\pm$0.3    &    \multirow{1}{*}{2.2$\pm$0.3}    &    3.0e-2    &    \multirow{1}{*}{3.0e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    \nodata    &    \nodata    &    \nodata    &    \multirow{1}{*}{\nodata}    &    \nodata    &    \multirow{1}{*}{\nodata}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{5}{*}{GRB 050822}    &    \multirow{5}{*}{XRF}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{1.434}    &    \multirow{5}{*}{104.3$\pm$15.8}    &    \multirow{5}{*}{0.1$\pm$0.1}    &    \multirow{5}{*}{2.3$\pm$0.1}    &    \multirow{5}{*}{1.8$\pm$0.5}    &    \multirow{5}{*}{85.4$\pm$4.9}    &    \multirow{5}{*}{59.9$\pm$10.7}    &    \multirow{5}{*}{306.0$\pm$29.5}    &    235.7$\pm$3.8    &    269.9$\pm$11.3    &    3.0$\pm$0.4    &    \multirow{2}{*}{15.8$\pm$0.6}    &    9.6e-3    &    \multirow{2}{*}{5.2e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    447.6$\pm$2.5    &    634.5$\pm$26.8    &    12.9$\pm$0.5    &    &    4.2e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    136.7$\pm$4.9    &    53.3$\pm$5.2    &    18.0$\pm$14.0    &    \multirow{3}{*}{45.7$\pm$14.7}    &    5.9e-2    &    \multirow{3}{*}{1.5e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    239.6$\pm$9.8    &    35.4$\pm$6.2    &    2.7$\pm$3.6    &    &    8.8e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    436.0$\pm$2.6    &    104.0$\pm$3.9    &    25.0$\pm$2.4    &    &    8.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060512}    &    \multirow{2}{*}{XRF}    &    \multirow{2}{*}{Int.}    &    \multirow{2}{*}{2.1}    &    \multirow{2}{*}{8.4$\pm$1.7}    &    \multirow{2}{*}{0.2$\pm$1.9e-3}    &    \multirow{2}{*}{2.4$\pm$0.3}    &    \multirow{2}{*}{1.6$\pm$1.3}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{27.8$\pm$6.6}    &    206.5$\pm$4.2    &    78.6$\pm$13.6    &    1.8$\pm$0.5    &    \multirow{1}{*}{1.8$\pm$0.5}    &    6.6e-2    &    \multirow{1}{*}{6.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    197.2$\pm$4.3    &    79.2$\pm$7.8    &    4.5$\pm$1.1    &    \multirow{1}{*}{4.5$\pm$1.1}    &    1.6e-1    &    \multirow{1}{*}{1.6e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 060926}    &    \multirow{1}{*}{XRF}    &    \multirow{1}{*}{Int.}    &    \multirow{1}{*}{3.2086}    &    \multirow{1}{*}{8.8$\pm$1.1}    &    \multirow{1}{*}{4.2e-2$\pm$4.2e-4}    &    \multirow{1}{*}{2.5$\pm$0.2}    &    \multirow{1}{*}{1.9$\pm$-1.9e-2}    &    \multirow{1}{*}{7.7$\pm$0.8}    &    \multirow{1}{*}{5.5$\pm$1.2}    &    \multirow{1}{*}{27.0$\pm$4.2}    &    443.3$\pm$26.1    &    3.3e3$\pm$366.0    &    2.8$\pm$0.4    &    \multirow{1}{*}{2.8$\pm$0.4}    &    1.0e-1    &    \multirow{1}{*}{1.0e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 070330}    &    \multirow{2}{*}{XRF}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{6.6$\pm$0.7}    &    \multirow{2}{*}{0.4$\pm$6.2e-2}    &    \multirow{2}{*}{1.9$\pm$0.2}    &    \multirow{2}{*}{-6.7e-1$\pm$1.7}    &    \multirow{2}{*}{7.9$\pm$1.1}    &    \multirow{2}{*}{4.8$\pm$2.0}    &    \multirow{2}{*}{30.3$\pm$5.8}    &    215.9$\pm$4.2    &    149.0$\pm$18.7    &    1.9$\pm$0.3    &    \multirow{1}{*}{1.9$\pm$0.3}    &    6.3e-2    &    \multirow{1}{*}{6.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    210.7$\pm$5.9    &    94.6$\pm$9.6    &    2.4$\pm$0.9    &    \multirow{1}{*}{2.4$\pm$0.9}    &    7.9e-2    &    \multirow{1}{*}{7.9e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 070714A}    &    \multirow{2}{*}{XRF}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.0$\pm$1.4}    &    \multirow{2}{*}{1.8e-2$\pm$2.9e-3}    &    \multirow{2}{*}{2.6$\pm$0.2}    &    \multirow{2}{*}{2.0$\pm$0.5}    &    \multirow{2}{*}{5.2$\pm$0.5}    &    \multirow{2}{*}{3.5$\pm$0.7}    &    \multirow{2}{*}{17.7$\pm$2.4}    &    303.4$\pm$54.7    &    709.0$\pm$573.8    &    0.5$\pm$0.2    &    \multirow{2}{*}{3.2$\pm$1.5}    &    2.9e-2    &    \multirow{2}{*}{1.8e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    869.8$\pm$185.5    &    1.5e4$\pm$6.5e3    &    2.7$\pm$1.5    &    &    1.5e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{8}{*}{GRB 071031}    &    \multirow{8}{*}{XRF}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{2.6918}    &    \multirow{8}{*}{180.6$\pm$30.3}    &    \multirow{8}{*}{2.1e-2$\pm$0.8}    &    \multirow{8}{*}{2.4$\pm$0.3}    &    \multirow{8}{*}{2.0$\pm$0.2}    &    \multirow{8}{*}{21.1$\pm$8.0}    &    \multirow{8}{*}{12.3$\pm$9.9}    &    \multirow{8}{*}{108.0$\pm$22.1}    &    158.0$\pm$1.5    &    201.0$\pm$10.4    &    59.4$\pm$3.1    &    \multirow{4}{*}{106.9$\pm$4.0}    &    5.5e-1    &    \multirow{4}{*}{9.9e-1}    &    $\boldsymbol{\surd}$    &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    200.9$\pm$1.7    &    468.8$\pm$107.6    &    16.3$\pm$2.3    &    &    1.5e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    258.3$\pm$1.8    &    331.8$\pm$55.2    &    7.0$\pm$0.8    &    &    6.5e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    448.8$\pm$3.9    &    2.7e3$\pm$106.7    &    24.3$\pm$0.8    &    &    2.2e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    146.8$\pm$1.1    &    61.2$\pm$4.2    &    28.0$\pm$11.0    &    \multirow{4}{*}{60.4$\pm$11.4}    &    2.6e-1    &    \multirow{4}{*}{5.6e-1}    &    $\boldsymbol{\surd}$    &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    200.7$\pm$1.8    &    44.0$\pm$4.9    &    8.0$\pm$1.9    &    &    7.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    255.6$\pm$2.2    &    51.9$\pm$6.3    &    5.4$\pm$1.3    &    &    5.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    447.8$\pm$4.4    &    276.1$\pm$10.0    &    19.0$\pm$1.9    &    &    1.8e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{6}{*}{GRB 080319D}    &    \multirow{6}{*}{XRF}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{26.9$\pm$4.5}    &    \multirow{6}{*}{0.4$\pm$14.5}    &    \multirow{6}{*}{1.8$\pm$0.3}    &    \multirow{6}{*}{-4.9e-1$\pm$3.6}    &    \multirow{6}{*}{11.7$\pm$3.0}    &    \multirow{6}{*}{6.1$\pm$5.3}    &    \multirow{6}{*}{48.7$\pm$18.1}    &    188.9$\pm$23.8    &    165.0$\pm$165.7    &    2.7$\pm$1.4    &    \multirow{4}{*}{14.8$\pm$33.3}    &    5.6e-2    &    \multirow{4}{*}{3.0e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    325.1$\pm$11.1    &    264.0$\pm$55.7    &    7.8$\pm$1.5    &    &    1.6e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    470.9$\pm$18.5    &    298.9$\pm$563.5    &    1.4$\pm$0.5    &    &    2.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    2.1e3$\pm$1.1e4    &    9.5e3$\pm$5.7e4    &    2.9$\pm$33.3    &    &    6.0e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    331.7$\pm$589.9    &    126.7$\pm$169.7    &    7.8$\pm$7.8    &    \multirow{2}{*}{10.8$\pm$8.0}    &    1.6e-1    &    \multirow{2}{*}{2.2e-1}    &        &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    461.3$\pm$105.3    &    110.0$\pm$68.3    &    3.0$\pm$1.6    &    &    6.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 090111}    &    \multirow{1}{*}{XRF}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{25.3$\pm$2.7}    &    \multirow{1}{*}{0.2$\pm$0.2}    &    \multirow{1}{*}{2.3$\pm$0.2}    &    \multirow{1}{*}{1.8$\pm$0.6}    &    \multirow{1}{*}{22.6$\pm$2.1}    &    \multirow{1}{*}{16.6$\pm$3.2}    &    \multirow{1}{*}{82.1$\pm$10.4}    &    480.8$\pm$23.8    &    1.1e3$\pm$224.2    &    6.5$\pm$1.0    &    \multirow{1}{*}{6.5$\pm$1.0}    &    7.9e-2    &    \multirow{1}{*}{7.9e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{12}{*}{GRB 100212A}    &    \multirow{12}{*}{XRF}    &    \multirow{12}{*}{\nodata}    &    \multirow{12}{*}{\nodata}    &    \multirow{12}{*}{163.8$\pm$13.3}    &    \multirow{12}{*}{\nodata}    &    \multirow{12}{*}{2.2$\pm$0.2}    &    \multirow{12}{*}{2.2$\pm$0.3}    &    \multirow{12}{*}{39.8$\pm$4.8}    &    \multirow{12}{*}{26.2$\pm$8.1}    &    \multirow{12}{*}{143.0$\pm$23.7}    &    68.8$\pm$1.9    &    23.4$\pm$21.3    &    2.5$\pm$6.0    &    \multirow{12}{*}{83.0$\pm$12.3}    &    1.8e-2    &    \multirow{12}{*}{5.8e-1}    &        &    \multirow{12}{*}{$\boldsymbol{\surd}$}    &    \multirow{12}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    80.5$\pm$1.0    &    26.8$\pm$10.9    &    4.8$\pm$1.6    &    &    3.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    101.7$\pm$2.3    &    278.1$\pm$149.2    &    21.9$\pm$6.6    &    &    1.5e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    121.7$\pm$1.8    &    219.7$\pm$56.8    &    29.8$\pm$8.0    &    &    2.1e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    174.3$\pm$1.6    &    76.6$\pm$63.7    &    2.1$\pm$0.8    &    &    1.5e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    197.3$\pm$1.9    &    87.4$\pm$35.6    &    2.5$\pm$0.9    &    &    1.7e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    225.8$\pm$0.5    &    92.4$\pm$16.3    &    4.9$\pm$0.6    &    &    3.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    250.5$\pm$0.5    &    105.8$\pm$21.6    &    4.8$\pm$0.6    &    &    3.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    279.9$\pm$1.2    &    194.4$\pm$49.9    &    3.5$\pm$0.7    &    &    2.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    350.9$\pm$0.9    &    104.7$\pm$12.6    &    2.9$\pm$0.3    &    &    2.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    422.2$\pm$2.3    &    114.8$\pm$28.7    &    1.3$\pm$0.2    &    &    9.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    665.5$\pm$7.5    &    233.3$\pm$45.2    &    2.1$\pm$0.4    &    &    1.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121108A}    &    \multirow{1}{*}{XRF}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{89.6$\pm$47.5}    &    \multirow{1}{*}{0.3$\pm$0.2}    &    \multirow{1}{*}{2.3$\pm$0.2}    &    \multirow{1}{*}{1.0$\pm$1.1}    &    \multirow{1}{*}{34.8$\pm$4.4}    &    \multirow{1}{*}{19.0$\pm$7.5}    &    \multirow{1}{*}{117.0$\pm$20.0}    &    138.9$\pm$0.4    &    77.1$\pm$3.3    &    11.7$\pm$0.5    &    \multirow{1}{*}{11.7$\pm$0.5}    &    1.0e-1    &    \multirow{1}{*}{1.0e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 121212A}    &    \multirow{2}{*}{XRF}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{6.1$\pm$1.4}    &    \multirow{2}{*}{8.4e-2$\pm$8.4e-4}    &    \multirow{2}{*}{2.5$\pm$0.4}    &    \multirow{2}{*}{1.9$\pm$-1.9e-2}    &    \multirow{2}{*}{4.6$\pm$0.8}    &    \multirow{2}{*}{3.3$\pm$1.2}    &    \multirow{2}{*}{16.1$\pm$4.4}    &    237.5$\pm$5.6    &    245.9$\pm$29.5    &    3.6$\pm$0.5    &    \multirow{2}{*}{5.6$\pm$0.6}    &    2.2e-1    &    \multirow{2}{*}{3.5e-1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    559.1$\pm$6.0    &    311.4$\pm$38.7    &    2.0$\pm$0.3    &    &    1.2e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121229A}    &    \multirow{1}{*}{XRF}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.707}    &    \multirow{1}{*}{111.5$\pm$41.3}    &    \multirow{1}{*}{0.3$\pm$2.8e-3}    &    \multirow{1}{*}{2.3$\pm$0.4}    &    \multirow{1}{*}{1.3$\pm$1.6}    &    \multirow{1}{*}{30.2$\pm$0.3}    &    \multirow{1}{*}{20.3$\pm$11.0}    &    \multirow{1}{*}{104.0$\pm$34.0}    &    445.5$\pm$3.5    &    631.1$\pm$16.5    &    22.9$\pm$1.0    &    \multirow{1}{*}{22.9$\pm$1.0}    &    2.2e-1    &    \multirow{1}{*}{2.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 130615A}    &    \multirow{1}{*}{XRF}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{332.6$\pm$28.5}    &    \multirow{1}{*}{0.4$\pm$6.9e-2}    &    \multirow{1}{*}{2.1$\pm$0.2}    &    \multirow{1}{*}{0.7$\pm$0.9}    &    \multirow{1}{*}{82.0$\pm$9.0}    &    \multirow{1}{*}{56.0$\pm$14.2}    &    \multirow{1}{*}{302.0$\pm$43.3}    &    262.0$\pm$6.9    &    900.2$\pm$24.7    &    96.4$\pm$6.7    &    \multirow{1}{*}{96.4$\pm$6.7}    &    3.2e-1    &    \multirow{1}{*}{3.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 131127A}    &    \multirow{1}{*}{XRF}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{95.0$\pm$15.1}    &    \multirow{1}{*}{0.1$\pm$0.1}    &    \multirow{1}{*}{2.3$\pm$0.2}    &    \multirow{1}{*}{1.8$\pm$0.4}    &    \multirow{1}{*}{68.3$\pm$6.2}    &    \multirow{1}{*}{47.5$\pm$9.3}    &    \multirow{1}{*}{240.0$\pm$28.6}    &    799.0$\pm$24.0    &    5.0e3$\pm$298.9    &    8.3$\pm$0.6    &    \multirow{1}{*}{8.3$\pm$0.6}    &    3.5e-2    &    \multirow{1}{*}{3.5e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{5}{*}{GRB 050502B}    &    \multirow{5}{*}{XRR}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{5.2}    &    \multirow{5}{*}{17.7$\pm$1.9}    &    \multirow{5}{*}{0.9$\pm$0.3}    &    \multirow{5}{*}{1.6$\pm$0.1}    &    \multirow{5}{*}{1.2$\pm$0.6}    &    \multirow{5}{*}{12.1$\pm$0.9}    &    \multirow{5}{*}{16.2$\pm$1.8}    &    \multirow{5}{*}{79.6$\pm$11.7}    &    713.7$\pm$5.3    &    938.0$\pm$23.4    &    80.9$\pm$1.1    &    \multirow{2}{*}{86.5$\pm$1.6}    &    1.0    &    \multirow{2}{*}{1.1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    7.6e4$\pm$3.8e3    &    9.6e4$\pm$1.1e4    &    5.6$\pm$1.1    &    &    7.1e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    655.7$\pm$101.2    &    438.9$\pm$86.6    &    24.0$\pm$7.7    &    \multirow{3}{*}{96.0$\pm$12.5}    &    3.0e-1    &    \multirow{3}{*}{1.2}    &    $\boldsymbol{\surd}$    &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    683.4$\pm$53.1    &    234.9$\pm$31.4    &    57.0$\pm$8.7    &    &    7.2e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    765.5$\pm$69.8    &    103.5$\pm$33.6    &    15.0$\pm$4.5    &    &    1.9e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 050607}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{48.0$\pm$22.6}    &    \multirow{2}{*}{0.7$\pm$3.9e-4}    &    \multirow{2}{*}{1.9$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$0.7}    &    \multirow{2}{*}{17.9$\pm$1.7}    &    \multirow{2}{*}{19.0$\pm$3.0}    &    \multirow{2}{*}{86.7$\pm$14.7}    &    309.7$\pm$2.5    &    295.4$\pm$16.3    &    7.6$\pm$0.6    &    \multirow{1}{*}{7.6$\pm$0.6}    &    8.8e-2    &    \multirow{1}{*}{8.8e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    309.2$\pm$5.7    &    99.2$\pm$12.0    &    8.3$\pm$2.5    &    \multirow{1}{*}{8.3$\pm$2.5}    &    9.6e-2    &    \multirow{1}{*}{9.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 050713A}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{124.7$\pm$62.4}    &    \multirow{4}{*}{2.5}    &    \multirow{4}{*}{1.5$\pm$7.2e-2}    &    \multirow{4}{*}{1.4$\pm$0.2}    &    \multirow{4}{*}{128.7$\pm$5.4}    &    \multirow{4}{*}{178.4$\pm$8.8}    &    \multirow{4}{*}{893.3$\pm$62.8}    &    109.2$\pm$0.3    &    89.3$\pm$1.8    &    18.9$\pm$0.8    &    \multirow{2}{*}{22.4$\pm$0.9}    &    2.1e-2    &    \multirow{2}{*}{2.5e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    167.6$\pm$0.9    &    75.1$\pm$5.8    &    3.5$\pm$0.3    &    &    3.9e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    110.9$\pm$1.7    &    22.8$\pm$1.7    &    31.0$\pm$20.0    &    \multirow{2}{*}{36.8$\pm$20.4}    &    3.5e-2    &    \multirow{2}{*}{4.1e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    169.7$\pm$7.9    &    30.6$\pm$6.9    &    5.8$\pm$4.1    &    &    6.5e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 050724}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{Int.}    &    \multirow{2}{*}{0.257}    &    \multirow{2}{*}{98.7$\pm$8.6}    &    \multirow{2}{*}{0.1$\pm$1.1e-3}    &    \multirow{2}{*}{1.9$\pm$0.2}    &    \multirow{2}{*}{2.0$\pm$0.4}    &    \multirow{2}{*}{29.7$\pm$3.0}    &    \multirow{2}{*}{31.0$\pm$5.3}    &    \multirow{2}{*}{141.5$\pm$26.4}    &    265.4$\pm$3.8    &    230.7$\pm$14.2    &    4.4$\pm$0.9    &    \multirow{2}{*}{13.3$\pm$1.3}    &    3.1e-2    &    \multirow{2}{*}{9.4e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    5.6e4$\pm$3.1e3    &    2.0e5$\pm$1.3e4    &    8.9$\pm$0.9    &    &    6.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 050908}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{Int.}    &    \multirow{2}{*}{3.3467}    &    \multirow{2}{*}{18.3$\pm$3.3}    &    \multirow{2}{*}{0.5$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$0.2}    &    \multirow{2}{*}{0.9$\pm$0.8}    &    \multirow{2}{*}{13.8$\pm$1.2}    &    \multirow{2}{*}{15.5$\pm$2.2}    &    \multirow{2}{*}{71.3$\pm$11.4}    &    390.2$\pm$2.9e6    &    301.0$\pm$9.4e6    &    1.5$\pm$7.2e4    &    \multirow{1}{*}{1.5$\pm$7.2e4}    &    2.1e-2    &    \multirow{1}{*}{2.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    389.0$\pm$12.4    &    115.9$\pm$15.9    &    1.9$\pm$0.6    &    \multirow{1}{*}{1.9$\pm$0.6}    &    2.7e-2    &    \multirow{1}{*}{2.7e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 050916}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{85.2$\pm$12.7}    &    \multirow{2}{*}{0.5$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$0.2}    &    \multirow{2}{*}{0.9$\pm$1.2}    &    \multirow{2}{*}{31.8$\pm$4.1}    &    \multirow{2}{*}{36.7$\pm$7.0}    &    \multirow{2}{*}{170.0$\pm$38.2}    &    934.2$\pm$1.9e3    &    6.5e3$\pm$1.5e4    &    2.7$\pm$9.7    &    \multirow{2}{*}{13.4$\pm$10.1}    &    1.6e-2    &    \multirow{2}{*}{7.9e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.9e4$\pm$191.9    &    1.4e4$\pm$1.9e3    &    10.6$\pm$2.8    &    &    6.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{6}{*}{GRB 050922B}    &    \multirow{6}{*}{XRR}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{4.5}    &    \multirow{6}{*}{157.0$\pm$94.5}    &    \multirow{6}{*}{0.3$\pm$7.7e-3}    &    \multirow{6}{*}{2.1$\pm$0.3}    &    \multirow{6}{*}{1.8$\pm$0.9}    &    \multirow{6}{*}{73.7$\pm$9.4}    &    \multirow{6}{*}{68.1$\pm$16.2}    &    \multirow{6}{*}{310.0$\pm$70.3}    &    372.6$\pm$3.0    &    1.3e3$\pm$180.6    &    18.1$\pm$0.6    &    \multirow{3}{*}{63.6$\pm$3.1}    &    5.9e-2    &    \multirow{3}{*}{2.1e-1}    &        &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    499.4$\pm$1.9    &    160.2$\pm$49.2    &    1.0$\pm$0.2    &    &    3.2e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    819.4$\pm$6.9    &    1.4e3$\pm$82.5    &    44.5$\pm$3.0    &    &    1.4e-1    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    766.4$\pm$135.9    &    322.5$\pm$92.5    &    21.0$\pm$6.1    &    \multirow{3}{*}{34.3$\pm$12.8}    &    6.8e-2    &    \multirow{3}{*}{1.1e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    823.5$\pm$430.1    &    82.3$\pm$184.8    &    6.0$\pm$9.4    &    &    1.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    965.5$\pm$448.0    &    161.9$\pm$186.2    &    7.3$\pm$6.2    &    &    2.4e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{17}{*}{GRB 051117A}    &    \multirow{17}{*}{XRR}    &    \multirow{17}{*}{\nodata}    &    \multirow{17}{*}{\nodata}    &    \multirow{17}{*}{140.6$\pm$13.5}    &    \multirow{17}{*}{0.8$\pm$1.2}    &    \multirow{17}{*}{1.8$\pm$6.6e-2}    &    \multirow{17}{*}{1.5$\pm$0.3}    &    \multirow{17}{*}{125.2$\pm$4.3}    &    \multirow{17}{*}{142.1$\pm$6.8}    &    \multirow{17}{*}{657.0$\pm$37.3}    &    136.6$\pm$7.8    &    551.0$\pm$55.0    &    98.8$\pm$10.2    &    \multirow{7}{*}{246.0$\pm$20.4}    &    1.5e-1    &    \multirow{7}{*}{3.7e-1}    &        &    \multirow{7}{*}{$\boldsymbol{\surd}$}    &    \multirow{7}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    357.2$\pm$17.1    &    476.4$\pm$388.7    &    33.5$\pm$11.1    &    &    5.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    439.9$\pm$5.0    &    317.6$\pm$290.5    &    15.1$\pm$12.2    &    &    2.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    604.7$\pm$4.7    &    96.2$\pm$24.6    &    3.5$\pm$1.1    &    &    5.3e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    945.2$\pm$9.2    &    317.5$\pm$101.0    &    15.8$\pm$3.8    &    &    2.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$7.7    &    254.0$\pm$61.9    &    12.4$\pm$3.5    &    &    1.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$1.7    &    972.0$\pm$71.9    &    67.0$\pm$3.3    &    &    1.0e-1    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    145.0$\pm$2.5    &    97.1$\pm$5.4    &    24.0$\pm$4.8    &    \multirow{10}{*}{167.0$\pm$20.9}    &    3.7e-2    &    \multirow{10}{*}{2.5e-1}    &        &    \multirow{10}{*}{$\boldsymbol{\surd}$}    &    \multirow{10}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    327.5$\pm$3.3    &    46.0$\pm$8.0    &    5.8$\pm$9.0    &    &    8.8e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    370.0$\pm$7.8    &    112.0$\pm$61.8    &    14.0$\pm$10.0    &    &    2.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    437.8$\pm$4.4    &    58.6$\pm$14.3    &    6.2$\pm$6.8    &    &    9.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    499.1$\pm$6.6    &    85.9$\pm$29.5    &    6.4$\pm$5.0    &    &    9.7e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    619.6$\pm$6.2    &    108.2$\pm$16.7    &    6.5$\pm$5.3    &    &    9.9e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    962.1$\pm$4.9    &    224.0$\pm$18.5    &    25.0$\pm$8.6    &    &    3.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$3.8    &    109.0$\pm$10.9    &    9.1$\pm$3.4    &    &    1.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$2.1    &    211.0$\pm$7.9    &    53.0$\pm$5.4    &    &    8.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.6e3$\pm$7.3    &    257.2$\pm$19.0    &    17.0$\pm$4.4    &    &    2.6e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{7}{*}{GRB 060111A}    &    \multirow{7}{*}{XRR}    &    \multirow{7}{*}{\nodata}    &    \multirow{7}{*}{\nodata}    &    \multirow{7}{*}{13.2$\pm$1.2}    &    \multirow{7}{*}{0.7$\pm$0.1}    &    \multirow{7}{*}{1.6$\pm$6.5e-2}    &    \multirow{7}{*}{0.9$\pm$0.3}    &    \multirow{7}{*}{33.4$\pm$1.3}    &    \multirow{7}{*}{43.4$\pm$2.1}    &    \multirow{7}{*}{211.0$\pm$13.5}    &    99.2$\pm$2.3    &    169.7$\pm$13.9    &    17.0$\pm$1.4    &    \multirow{3}{*}{71.8$\pm$1.6}    &    8.0e-2    &    \multirow{3}{*}{3.4e-1}    &        &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    167.8$\pm$2.1    &    138.3$\pm$15.1    &    6.6$\pm$0.5    &    &    3.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    283.8$\pm$0.9    &    571.5$\pm$8.3    &    48.3$\pm$0.7    &    &    2.3e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    94.7$\pm$0.9    &    69.0$\pm$3.7    &    28.0$\pm$33.0    &    \multirow{4}{*}{126.0$\pm$38.4}    &    1.3e-1    &    \multirow{4}{*}{6.0e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    167.0$\pm$1.7    &    62.8$\pm$3.2    &    15.0$\pm$3.9    &    &    7.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    285.4$\pm$2.8    &    86.2$\pm$2.7    &    60.0$\pm$19.0    &    &    2.8e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    337.6$\pm$4.2    &    125.4$\pm$9.6    &    23.0$\pm$3.6    &    &    1.1e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060115}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.5328}    &    \multirow{2}{*}{139.1$\pm$15.2}    &    \multirow{2}{*}{0.7$\pm$0.3}    &    \multirow{2}{*}{1.7$\pm$0.1}    &    \multirow{2}{*}{1.0$\pm$0.5}    &    \multirow{2}{*}{49.6$\pm$3.1}    &    \multirow{2}{*}{60.8$\pm$5.6}    &    \multirow{2}{*}{288.0$\pm$33.3}    &    402.6$\pm$13.1    &    205.2$\pm$31.1    &    1.7$\pm$0.5    &    \multirow{1}{*}{1.7$\pm$0.5}    &    5.9e-3    &    \multirow{1}{*}{5.9e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    396.8$\pm$8.4    &    83.4$\pm$13.8    &    1.7$\pm$0.7    &    \multirow{1}{*}{1.7$\pm$0.7}    &    5.9e-3    &    \multirow{1}{*}{5.9e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060124}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{2.3}    &    \multirow{4}{*}{13.4$\pm$1.3}    &    \multirow{4}{*}{1.5$\pm$6.2e-5}    &    \multirow{4}{*}{1.8$\pm$0.2}    &    \multirow{4}{*}{1.7$\pm$0.7}    &    \multirow{4}{*}{13.2$\pm$1.3}    &    \multirow{4}{*}{15.0$\pm$2.3}    &    \multirow{4}{*}{69.3$\pm$12.4}    &    376.5$\pm$3.3    &    640.2$\pm$128.4    &    24.3$\pm$3.2    &    \multirow{4}{*}{463.2$\pm$1.1e3}    &    3.5e-1    &    \multirow{4}{*}{6.7}    &    $\boldsymbol{\surd}$    &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    573.5$\pm$0.7    &    389.3$\pm$5.0    &    239.9$\pm$6.5    &    &    3.5    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    698.7$\pm$0.8    &    347.7$\pm$7.3    &    143.4$\pm$3.5    &    &    2.1    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.0e3$\pm$249.3    &    997.4$\pm$1.6e5    &    55.7$\pm$1.1e3    &    &    8.0e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 060223A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{Int.}    &    \multirow{1}{*}{4.41}    &    \multirow{1}{*}{11.3$\pm$1.1}    &    \multirow{1}{*}{0.7$\pm$0.4}    &    \multirow{1}{*}{1.7$\pm$0.1}    &    \multirow{1}{*}{1.1$\pm$0.5}    &    \multirow{1}{*}{18.2$\pm$1.2}    &    \multirow{1}{*}{22.5$\pm$2.0}    &    \multirow{1}{*}{107.0$\pm$12.2}    &    1.2e3$\pm$3.0e5    &    1.9e3$\pm$8.9e5    &    2.2$\pm$1.7e3    &    \multirow{1}{*}{2.2$\pm$1.7e3}    &    2.0e-2    &    \multirow{1}{*}{2.0e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{6}{*}{GRB 060312}    &    \multirow{6}{*}{XRR}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{44.7$\pm$3.2}    &    \multirow{6}{*}{0.6$\pm$0.2}    &    \multirow{6}{*}{1.8$\pm$7.4e-2}    &    \multirow{6}{*}{1.4$\pm$0.3}    &    \multirow{6}{*}{54.6$\pm$2.1}    &    \multirow{6}{*}{62.0$\pm$3.5}    &    \multirow{6}{*}{287.0$\pm$19.1}    &    79.8$\pm$2.6    &    274.9$\pm$22.8    &    3.5$\pm$1.2    &    \multirow{5}{*}{12.8$\pm$1.4}    &    1.2e-2    &    \multirow{5}{*}{4.5e-2}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    98.3$\pm$1.2    &    73.2$\pm$12.4    &    3.3$\pm$0.5    &    &    1.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    109.6$\pm$0.2    &    100.6$\pm$11.9    &    4.8$\pm$0.4    &    &    1.7e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    145.8$\pm$4.3    &    154.8$\pm$140.0    &    0.6$\pm$0.3    &    &    2.1e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    562.0$\pm$30.1    &    511.8$\pm$232.1    &    0.7$\pm$0.2    &    &    2.4e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    106.2$\pm$2.2    &    44.3$\pm$2.7    &    13.0$\pm$6.5    &    \multirow{1}{*}{13.0$\pm$6.5}    &    4.5e-2    &    \multirow{1}{*}{4.5e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060413}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{141.1$\pm$20.6}    &    \multirow{4}{*}{1.8$\pm$0.4}    &    \multirow{4}{*}{1.7$\pm$7.2e-2}    &    \multirow{4}{*}{1.5$\pm$0.3}    &    \multirow{4}{*}{94.7$\pm$3.8}    &    \multirow{4}{*}{119.7$\pm$6.1}    &    \multirow{4}{*}{573.0$\pm$306.2}    &    675.1$\pm$28.5    &    777.3$\pm$122.4    &    11.3$\pm$2.0    &    \multirow{3}{*}{125.0$\pm$84.8}    &    2.0e-2    &    \multirow{3}{*}{2.2e-1}    &        &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    3.0e3$\pm$792.6    &    5.1e3$\pm$2.2e3    &    35.7$\pm$33.0    &    &    6.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.9e4$\pm$721.1    &    4.9e4$\pm$2.5e3    &    78.1$\pm$78.1    &    &    1.4e-1    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    634.4$\pm$10.4    &    196.7$\pm$17.9    &    16.0$\pm$4.2    &    \multirow{1}{*}{16.0$\pm$4.2}    &    2.8e-2    &    \multirow{1}{*}{2.8e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060418}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.49}    &    \multirow{2}{*}{109.1$\pm$46.7}    &    \multirow{2}{*}{1.8$\pm$0.4}    &    \multirow{2}{*}{1.7$\pm$5.6e-2}    &    \multirow{2}{*}{1.6$\pm$0.2}    &    \multirow{2}{*}{225.6$\pm$7.2}    &    \multirow{2}{*}{281.4$\pm$10.6}    &    \multirow{2}{*}{1.3e3$\pm$66.1}    &    129.3$\pm$0.3    &    43.6$\pm$1.2    &    36.8$\pm$1.9    &    \multirow{1}{*}{36.8$\pm$1.9}    &    2.7e-2    &    \multirow{1}{*}{2.7e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    129.6$\pm$0.5    &    25.0$\pm$0.7    &    48.0$\pm$4.0    &    \multirow{1}{*}{48.0$\pm$4.0}    &    3.6e-2    &    \multirow{1}{*}{3.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060510B}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{4.941}    &    \multirow{2}{*}{262.9$\pm$9.0}    &    \multirow{2}{*}{1.1$\pm$0.3}    &    \multirow{2}{*}{1.8$\pm$7.4e-2}    &    \multirow{2}{*}{1.6$\pm$0.3}    &    \multirow{2}{*}{110.6$\pm$4.3}    &    \multirow{2}{*}{130.2$\pm$7.2}    &    \multirow{2}{*}{608.0$\pm$41.0}    &    305.1$\pm$2.5    &    561.0$\pm$14.0    &    50.7$\pm$4.2    &    \multirow{2}{*}{71.0$\pm$1.5e3}    &    8.3e-2    &    \multirow{2}{*}{1.2e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.2e3$\pm$1.6e4    &    3.8e3$\pm$7.4e4    &    20.2$\pm$1.5e3    &    &    3.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 060522}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{5.11}    &    \multirow{1}{*}{69.1$\pm$5.9}    &    \multirow{1}{*}{0.7$\pm$0.6}    &    \multirow{1}{*}{1.5$\pm$0.1}    &    \multirow{1}{*}{0.7$\pm$0.8}    &    \multirow{1}{*}{28.4$\pm$2.5}    &    \multirow{1}{*}{39.2$\pm$4.6}    &    \multirow{1}{*}{196.0$\pm$31.8}    &    167.1$\pm$7.8    &    82.6$\pm$85.8    &    1.2$\pm$1.0    &    \multirow{1}{*}{1.2$\pm$1.0}    &    6.2e-3    &    \multirow{1}{*}{6.2e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{7}{*}{GRB 060526}    &    \multirow{7}{*}{XRR}    &    \multirow{7}{*}{\nodata}    &    \multirow{7}{*}{3.2213}    &    \multirow{7}{*}{298.0$\pm$22.9}    &    \multirow{7}{*}{\nodata}    &    \multirow{7}{*}{2.0$\pm$0.2}    &    \multirow{7}{*}{2.0$\pm$0.5}    &    \multirow{7}{*}{38.5$\pm$3.9}    &    \multirow{7}{*}{39.5$\pm$7.6}    &    \multirow{7}{*}{180.0$\pm$36.8}    &    251.6$\pm$0.4    &    183.1$\pm$17.1    &    56.8$\pm$2.5    &    \multirow{3}{*}{105.3$\pm$3.9}    &    3.2e-1    &    \multirow{3}{*}{5.9e-1}    &    $\boldsymbol{\surd}$    &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    309.1$\pm$1.2    &    309.8$\pm$12.4    &    44.9$\pm$2.4    &    &    2.5e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    8.5e3$\pm$3.0e3    &    2.0e4$\pm$9.0e3    &    3.7$\pm$1.8    &    &    2.0e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    253.5$\pm$5.7    &    24.5$\pm$1.8    &    32.0$\pm$39.0    &    \multirow{4}{*}{97.0$\pm$41.1}    &    1.8e-1    &    \multirow{4}{*}{5.4e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    272.6$\pm$2.1    &    37.8$\pm$9.1    &    25.0$\pm$11.0    &    &    1.4e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    306.7$\pm$0.9    &    49.9$\pm$4.8    &    27.0$\pm$6.3    &    &    1.5e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    329.1$\pm$4.0    &    71.9$\pm$5.3    &    13.0$\pm$3.4    &    &    7.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060604}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{2.1357}    &    \multirow{4}{*}{96.0$\pm$22.6}    &    \multirow{4}{*}{0.7$\pm$7.5e-3}    &    \multirow{4}{*}{2.1$\pm$0.4}    &    \multirow{4}{*}{2.1$\pm$0.9}    &    \multirow{4}{*}{11.5$\pm$2.4}    &    \multirow{4}{*}{11.1$\pm$4.4}    &    \multirow{4}{*}{50.3$\pm$20.1}    &    137.6$\pm$0.8    &    287.4$\pm$13.1    &    19.1$\pm$0.6    &    \multirow{2}{*}{23.6$\pm$0.6}    &    3.8e-1    &    \multirow{2}{*}{4.7e-1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    169.9$\pm$0.4    &    79.5$\pm$7.7    &    4.5$\pm$0.3    &    &    8.9e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    138.7$\pm$1.0    &    32.0$\pm$2.2    &    13.0$\pm$3.5    &    \multirow{2}{*}{20.9$\pm$3.7}    &    2.6e-1    &    \multirow{2}{*}{4.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    170.1$\pm$1.0    &    21.9$\pm$1.5    &    7.9$\pm$1.3    &    &    1.6e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 060707}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{3.424}    &    \multirow{3}{*}{66.6$\pm$6.4}    &    \multirow{3}{*}{0.6$\pm$0.1}    &    \multirow{3}{*}{1.7$\pm$0.1}    &    \multirow{3}{*}{0.4$\pm$0.6}    &    \multirow{3}{*}{45.4$\pm$3.6}    &    \multirow{3}{*}{57.0$\pm$5.8}    &    \multirow{3}{*}{272.0$\pm$34.7}    &    828.2$\pm$143.5    &    700.4$\pm$432.7    &    0.7$\pm$0.8    &    \multirow{2}{*}{5.8$\pm$4.4}    &    2.5e-3    &    \multirow{2}{*}{2.1e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.4e3$\pm$2.5    &    1.3e4$\pm$6.0e3    &    5.1$\pm$4.4    &    &    1.9e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    186.2$\pm$7.9    &    34.6$\pm$11.8    &    0.7$\pm$0.6    &    \multirow{1}{*}{0.7$\pm$0.6}    &    2.6e-3    &    \multirow{1}{*}{2.6e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{8}{*}{GRB 060714}    &    \multirow{8}{*}{XRR}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{2.7108}    &    \multirow{8}{*}{116.1$\pm$9.0}    &    \multirow{8}{*}{0.6$\pm$0.2}    &    \multirow{8}{*}{1.9$\pm$9.8e-2}    &    \multirow{8}{*}{1.5$\pm$0.4}    &    \multirow{8}{*}{83.9$\pm$4.3}    &    \multirow{8}{*}{90.3$\pm$7.4}    &    \multirow{8}{*}{413.0$\pm$37.2}    &    113.8$\pm$3.4    &    85.6$\pm$55.6    &    9.4$\pm$1.6    &    \multirow{4}{*}{32.3$\pm$2.7}    &    2.3e-2    &    \multirow{4}{*}{7.8e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    131.2$\pm$1.1    &    39.0$\pm$15.6    &    4.2$\pm$1.5    &    &    1.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    140.0$\pm$0.7    &    80.3$\pm$13.0    &    9.6$\pm$1.5    &    &    2.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    175.2$\pm$0.6    &    83.7$\pm$4.6    &    9.1$\pm$0.5    &    &    2.2e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    113.9$\pm$1.5    &    49.6$\pm$4.7    &    33.0$\pm$4.3    &    \multirow{4}{*}{57.3$\pm$5.5}    &    8.0e-2    &    \multirow{4}{*}{1.4e-1}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    132.1$\pm$1.8    &    8.2$\pm$4.1    &    3.8$\pm$1.3    &    &    9.2e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    139.7$\pm$1.4    &    14.0$\pm$1.9    &    9.5$\pm$2.4    &    &    2.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    175.4$\pm$0.5    &    21.1$\pm$0.8    &    11.0$\pm$2.0    &    &    2.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060719}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.532}    &    \multirow{2}{*}{66.9$\pm$11.6}    &    \multirow{2}{*}{0.7$\pm$0.2}    &    \multirow{2}{*}{1.9$\pm$0.1}    &    \multirow{2}{*}{1.7$\pm$0.4}    &    \multirow{2}{*}{44.6$\pm$2.3}    &    \multirow{2}{*}{48.1$\pm$4.0}    &    \multirow{2}{*}{220.0$\pm$20.5}    &    203.6$\pm$7.2    &    88.5$\pm$23.7    &    0.6$\pm$0.2    &    \multirow{1}{*}{0.6$\pm$0.2}    &    2.7e-3    &    \multirow{1}{*}{2.7e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    192.5$\pm$89.2    &    21.6$\pm$144.1    &    2.0$\pm$18.0    &    \multirow{1}{*}{2.0$\pm$18.0}    &    9.1e-3    &    \multirow{1}{*}{9.1e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 060729}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{0.5428}    &    \multirow{1}{*}{113.0$\pm$22.1}    &    \multirow{1}{*}{2.0$\pm$0.3}    &    \multirow{1}{*}{1.7$\pm$0.1}    &    \multirow{1}{*}{1.6$\pm$0.5}    &    \multirow{1}{*}{70.4$\pm$4.9}    &    \multirow{1}{*}{87.3$\pm$9.1}    &    \multirow{1}{*}{415.0$\pm$54.9}    &    176.7$\pm$1.0    &    43.7$\pm$2.5    &    93.0$\pm$10.0    &    \multirow{1}{*}{93.0$\pm$10.0}    &    2.2e-1    &    \multirow{1}{*}{2.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060804}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{18.2$\pm$2.7}    &    \multirow{2}{*}{0.4$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$0.3}    &    \multirow{2}{*}{0.2$\pm$2.6}    &    \multirow{2}{*}{14.9$\pm$2.3}    &    \multirow{2}{*}{17.3$\pm$4.1}    &    \multirow{2}{*}{80.6$\pm$22.5}    &    515.6$\pm$24.7    &    6.2$\pm$37.5    &    4.0e-2$\pm$0.5    &    \multirow{1}{*}{4.0e-2$\pm$0.5}    &    5.0e-4    &    \multirow{1}{*}{5.0e-4}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    446.8$\pm$25.1    &    138.5$\pm$30.2    &    2.1$\pm$1.0    &    \multirow{1}{*}{2.1$\pm$1.0}    &    2.6e-2    &    \multirow{1}{*}{2.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060904A}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{2.55}    &    \multirow{4}{*}{80.1$\pm$2.2}    &    \multirow{4}{*}{10.0}    &    \multirow{4}{*}{1.5$\pm$3.8e-2}    &    \multirow{4}{*}{1.5$\pm$8.5e-2}    &    \multirow{4}{*}{197.4$\pm$4.5}    &    \multirow{4}{*}{271.6$\pm$6.1}    &    \multirow{4}{*}{1.4e3$\pm$44.5}    &    313.5$\pm$3.5    &    229.2$\pm$10.8    &    5.2$\pm$0.4    &    \multirow{2}{*}{7.2$\pm$0.5}    &    3.9e-3    &    \multirow{2}{*}{5.3e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    679.1$\pm$4.5    &    283.1$\pm$42.6    &    1.9$\pm$0.3    &    &    1.4e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    308.6$\pm$4.6    &    99.6$\pm$7.2    &    7.0$\pm$2.5    &    \multirow{2}{*}{9.2$\pm$3.0}    &    5.2e-3    &    \multirow{2}{*}{6.8e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    668.9$\pm$36.2    &    92.8$\pm$64.0    &    2.2$\pm$1.7    &    &    1.6e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060904B}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{0.7029}    &    \multirow{2}{*}{190.0$\pm$21.2}    &    \multirow{2}{*}{0.8$\pm$0.3}    &    \multirow{2}{*}{1.7$\pm$0.1}    &    \multirow{2}{*}{1.2$\pm$0.6}    &    \multirow{2}{*}{45.5$\pm$3.5}    &    \multirow{2}{*}{57.8$\pm$6.5}    &    \multirow{2}{*}{277.0$\pm$40.0}    &    172.7$\pm$0.7    &    269.7$\pm$7.3    &    126.9$\pm$7.8    &    \multirow{1}{*}{126.9$\pm$7.8}    &    4.6e-1    &    \multirow{1}{*}{4.6e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    170.7$\pm$0.6    &    78.5$\pm$0.9    &    200.0$\pm$12.0    &    \multirow{1}{*}{200.0$\pm$12.0}    &    7.2e-1    &    \multirow{1}{*}{7.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060929}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{553.0$\pm$26.9}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.9$\pm$0.4}    &    \multirow{2}{*}{1.9$\pm$0.7}    &    \multirow{2}{*}{25.4$\pm$5.2}    &    \multirow{2}{*}{26.9$\pm$10.3}    &    \multirow{2}{*}{123.0$\pm$52.6}    &    527.3$\pm$1.3    &    908.9$\pm$18.2    &    31.1$\pm$0.7    &    \multirow{1}{*}{31.1$\pm$0.7}    &    2.5e-1    &    \multirow{1}{*}{2.5e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    526.8$\pm$11.3    &    149.7$\pm$8.5    &    48.0$\pm$3.6    &    \multirow{1}{*}{48.0$\pm$3.6}    &    3.9e-1    &    \multirow{1}{*}{3.9e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{5}{*}{GRB 061202}    &    \multirow{5}{*}{XRR}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{94.2$\pm$35.3}    &    \multirow{5}{*}{2.8}    &    \multirow{5}{*}{1.5$\pm$6.8e-2}    &    \multirow{5}{*}{1.4$\pm$0.2}    &    \multirow{5}{*}{87.4$\pm$3.4}    &    \multirow{5}{*}{119.5$\pm$5.6}    &    \multirow{5}{*}{594.0$\pm$39.4}    &    140.9$\pm$1.2    &    273.4$\pm$20.5    &    21.8$\pm$0.9    &    \multirow{3}{*}{28.2$\pm$1.7}    &    3.7e-2    &    \multirow{3}{*}{4.7e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    251.0$\pm$4.6    &    380.7$\pm$63.5    &    3.9$\pm$0.6    &    &    6.6e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    2.6e5$\pm$284.7    &    4.8e5$\pm$2.4e4    &    2.5$\pm$1.3    &    &    4.1e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    142.3$\pm$138.8    &    27.1$\pm$52.0    &    17.0$\pm$24.0    &    \multirow{2}{*}{23.1$\pm$25.4}    &    2.9e-2    &    \multirow{2}{*}{3.9e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    170.1$\pm$190.0    &    28.5$\pm$56.2    &    6.1$\pm$8.4    &    &    1.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 070103}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.6208}    &    \multirow{1}{*}{18.4$\pm$1.2}    &    \multirow{1}{*}{0.5$\pm$2.5e-2}    &    \multirow{1}{*}{1.9$\pm$0.2}    &    \multirow{1}{*}{1.2$\pm$0.9}    &    \multirow{1}{*}{9.6$\pm$1.1}    &    \multirow{1}{*}{10.3$\pm$1.9}    &    \multirow{1}{*}{47.2$\pm$9.8}    &    797.9$\pm$17.6    &    224.7$\pm$105.0    &    0.4$\pm$0.3    &    \multirow{1}{*}{0.4$\pm$0.3}    &    7.8e-3    &    \multirow{1}{*}{7.8e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{8}{*}{GRB 070129}    &    \multirow{8}{*}{XRR}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{2.3384}    &    \multirow{8}{*}{459.8$\pm$25.2}    &    \multirow{8}{*}{0.4$\pm$8.5e-2}    &    \multirow{8}{*}{2.0$\pm$0.1}    &    \multirow{8}{*}{1.6$\pm$0.6}    &    \multirow{8}{*}{90.1$\pm$6.6}    &    \multirow{8}{*}{90.7$\pm$12.0}    &    \multirow{8}{*}{412.0$\pm$56.5}    &    210.2$\pm$5.2    &    39.4$\pm$70.3    &    2.5$\pm$5.3    &    \multirow{8}{*}{142.0$\pm$9.6}    &    6.0e-3    &    \multirow{8}{*}{3.4e-1}    &        &    \multirow{8}{*}{$\boldsymbol{\surd}$}    &    \multirow{8}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    239.8$\pm$7.2    &    414.7$\pm$124.9    &    7.4$\pm$5.8    &    &    1.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    304.7$\pm$2.3    &    283.6$\pm$58.0    &    34.0$\pm$3.3    &    &    8.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    365.9$\pm$1.7    &    206.4$\pm$27.7    &    46.0$\pm$3.5    &    &    1.1e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    445.6$\pm$2.6    &    460.2$\pm$63.7    &    28.0$\pm$1.7    &    &    6.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    573.5$\pm$8.9    &    716.7$\pm$126.3    &    20.0$\pm$2.0    &    &    4.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    660.6$\pm$3.7    &    301.7$\pm$98.7    &    3.7$\pm$0.6    &    &    9.1e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    885.9$\pm$0.9    &    333.3$\pm$4.3e3    &    0.4$\pm$0.4    &    &    1.1e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 070306}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.49594}    &    \multirow{1}{*}{209.2$\pm$64.6}    &    \multirow{1}{*}{8.6}    &    \multirow{1}{*}{1.6$\pm$9.0e-2}    &    \multirow{1}{*}{1.6$\pm$0.2}    &    \multirow{1}{*}{143.2$\pm$7.0}    &    \multirow{1}{*}{185.4$\pm$12.2}    &    \multirow{1}{*}{898.0$\pm$79.1}    &    181.3$\pm$1.3    &    43.4$\pm$3.4    &    21.0$\pm$3.5    &    \multirow{1}{*}{21.0$\pm$3.5}    &    2.3e-2    &    \multirow{1}{*}{2.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 070419B}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.9588}    &    \multirow{2}{*}{238.0$\pm$14.3}    &    \multirow{2}{*}{7.4$\pm$0.8}    &    \multirow{2}{*}{1.7$\pm$5.0e-2}    &    \multirow{2}{*}{1.6$\pm$0.1}    &    \multirow{2}{*}{197.5$\pm$5.6}    &    \multirow{2}{*}{251.4$\pm$8.2}    &    \multirow{2}{*}{1.2e3$\pm$52.4}    &    233.1$\pm$2.5    &    251.5$\pm$10.2    &    64.2$\pm$5.2    &    \multirow{1}{*}{64.2$\pm$5.2}    &    5.3e-2    &    \multirow{1}{*}{5.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    235.0$\pm$2.1    &    93.8$\pm$4.7    &    41.0$\pm$6.5    &    \multirow{1}{*}{41.0$\pm$6.5}    &    3.4e-2    &    \multirow{1}{*}{3.4e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{7}{*}{GRB 070518}    &    \multirow{7}{*}{XRR}    &    \multirow{7}{*}{\nodata}    &    \multirow{7}{*}{\nodata}    &    \multirow{7}{*}{5.5$\pm$0.8}    &    \multirow{7}{*}{0.4$\pm$3.7e-3}    &    \multirow{7}{*}{2.0$\pm$0.2}    &    \multirow{7}{*}{1.8$\pm$0.8}    &    \multirow{7}{*}{5.1$\pm$0.6}    &    \multirow{7}{*}{5.0$\pm$1.1}    &    \multirow{7}{*}{22.8$\pm$5.0}    &    86.4$\pm$1.8    &    20.5$\pm$26.1    &    0.5$\pm$0.6    &    \multirow{4}{*}{8.1$\pm$0.9}    &    2.4e-2    &    \multirow{4}{*}{3.5e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    104.8$\pm$1.2    &    159.4$\pm$19.2    &    3.7$\pm$0.5    &    &    1.6e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    142.0$\pm$2.7    &    30.8$\pm$19.7    &    0.4$\pm$0.2    &    &    1.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    187.8$\pm$1.9    &    133.2$\pm$12.4    &    3.4$\pm$0.3    &    &    1.5e-1    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    105.4$\pm$5.3    &    28.2$\pm$9.3    &    2.6$\pm$0.8    &    \multirow{3}{*}{7.3$\pm$1.9}    &    1.1e-1    &    \multirow{3}{*}{3.2e-1}    &        &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    148.5$\pm$17.3    &    61.9$\pm$55.5    &    1.8$\pm$1.5    &    &    7.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    188.6$\pm$22.1    &    34.2$\pm$11.6    &    2.9$\pm$0.9    &    &    1.3e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{8}{*}{GRB 070616}    &    \multirow{8}{*}{XRR}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{406.9$\pm$17.3}    &    \multirow{8}{*}{2.5$\pm$0.7}    &    \multirow{8}{*}{1.6$\pm$3.5e-2}    &    \multirow{8}{*}{1.5$\pm$0.1}    &    \multirow{8}{*}{508.4$\pm$10.8}    &    \multirow{8}{*}{674.2$\pm$14.1}    &    \multirow{8}{*}{3.3e3$\pm$96.1}    &    148.8$\pm$5.0    &    40.7$\pm$18.2    &    11.6$\pm$6.8    &    \multirow{8}{*}{243.7$\pm$54.7}    &    3.5e-3    &    \multirow{8}{*}{7.4e-2}    &        &    \multirow{8}{*}{}    &    \multirow{8}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    198.5$\pm$3.3    &    13.1$\pm$7.9    &    2.3$\pm$1.9    &    &    7.1e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    265.7$\pm$18.1    &    248.7$\pm$113.6    &    45.5$\pm$40.5    &    &    1.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    400.3$\pm$15.8    &    447.6$\pm$139.8    &    101.1$\pm$28.6    &    &    3.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    488.9$\pm$2.0    &    230.3$\pm$41.1    &    44.5$\pm$6.3    &    &    1.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    548.6$\pm$0.5    &    290.1$\pm$61.7    &    25.4$\pm$4.7    &    &    7.7e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    754.8$\pm$5.7    &    150.5$\pm$32.8    &    7.9$\pm$1.4    &    &    2.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$445.2    &    429.7$\pm$2.1e3    &    5.5$\pm$20.5    &    &    1.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 070621}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{33.3$\pm$2.5}    &    \multirow{2}{*}{6.7}    &    \multirow{2}{*}{1.5$\pm$6.1e-2}    &    \multirow{2}{*}{1.5$\pm$0.2}    &    \multirow{2}{*}{110.3$\pm$4.2}    &    \multirow{2}{*}{153.1$\pm$6.0}    &    \multirow{2}{*}{767.0$\pm$42.7}    &    147.5$\pm$1.5    &    16.5$\pm$2.6    &    3.0$\pm$2.4    &    \multirow{2}{*}{5.8$\pm$2.8}    &    3.9e-3    &    \multirow{2}{*}{7.6e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    196.4$\pm$4.1    &    47.9$\pm$10.6    &    2.8$\pm$1.4    &    &    3.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 070704}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{384.9$\pm$27.4}    &    \multirow{3}{*}{2.6$\pm$0.5}    &    \multirow{3}{*}{1.6$\pm$7.6e-2}    &    \multirow{3}{*}{1.6$\pm$0.2}    &    \multirow{3}{*}{156.4$\pm$6.7}    &    \multirow{3}{*}{199.8$\pm$10.9}    &    \multirow{3}{*}{962.0$\pm$69.2}    &    313.4$\pm$1.0    &    1.2e3$\pm$11.8    &    58.7$\pm$1.4    &    \multirow{2}{*}{71.1$\pm$2.8}    &    6.1e-2    &    \multirow{2}{*}{7.4e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    671.9$\pm$40.5    &    1.3e4$\pm$1.0e3    &    12.3$\pm$2.4    &    &    1.3e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    319.7$\pm$1.3    &    116.8$\pm$1.9    &    100.0$\pm$7.9    &    \multirow{1}{*}{100.0$\pm$7.9}    &    1.0e-1    &    \multirow{1}{*}{1.0e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 070724A}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{0.4571}    &    \multirow{3}{*}{0.4$\pm$9.0e-2}    &    \multirow{3}{*}{0.5$\pm$0.1}    &    \multirow{3}{*}{1.9$\pm$0.3}    &    \multirow{3}{*}{0.7$\pm$1.6}    &    \multirow{3}{*}{0.9$\pm$0.2}    &    \multirow{3}{*}{1.0$\pm$0.3}    &    \multirow{3}{*}{4.5$\pm$1.5}    &    109.0$\pm$2.2    &    114.6$\pm$19.6    &    5.5$\pm$0.9    &    \multirow{1}{*}{5.5$\pm$0.9}    &    1.2    &    \multirow{1}{*}{1.2}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    103.8$\pm$3.6    &    32.3$\pm$4.2    &    2.8$\pm$2.4    &    \multirow{2}{*}{4.8$\pm$2.6}    &    6.2e-1    &    \multirow{2}{*}{1.1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    184.3$\pm$9.2    &    85.7$\pm$21.6    &    2.0$\pm$1.0    &    &    4.4e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 071021}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{2.452}    &    \multirow{3}{*}{228.7$\pm$74.0}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{1.7$\pm$0.2}    &    \multirow{3}{*}{1.7$\pm$0.6}    &    \multirow{3}{*}{36.2$\pm$3.8}    &    \multirow{3}{*}{45.7$\pm$7.5}    &    \multirow{3}{*}{219.0$\pm$46.2}    &    216.2$\pm$2.1    &    155.7$\pm$13.8    &    13.7$\pm$1.8    &    \multirow{2}{*}{17.0$\pm$1.8}    &    6.3e-2    &    \multirow{2}{*}{7.8e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    6.3e3$\pm$62.0    &    2.6e3$\pm$222.0    &    3.3$\pm$0.4    &    &    1.5e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    212.0$\pm$5.4    &    61.7$\pm$3.6    &    9.5$\pm$6.8    &    \multirow{1}{*}{9.5$\pm$6.8}    &    4.3e-2    &    \multirow{1}{*}{4.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 071118}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{105.6$\pm$34.9}    &    \multirow{4}{*}{1.0}    &    \multirow{4}{*}{1.5$\pm$0.3}    &    \multirow{4}{*}{1.1$\pm$1.0}    &    \multirow{4}{*}{17.4$\pm$3.2}    &    \multirow{4}{*}{23.1$\pm$5.8}    &    \multirow{4}{*}{116.0$\pm$37.6}    &    209.6$\pm$3.2    &    122.7$\pm$70.8    &    1.0$\pm$0.4    &    \multirow{3}{*}{9.7$\pm$1.4}    &    8.8e-3    &    \multirow{3}{*}{8.4e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    401.0$\pm$14.2    &    67.0$\pm$37.4    &    1.0$\pm$0.7    &    &    8.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    599.7$\pm$12.7    &    431.2$\pm$54.8    &    7.7$\pm$1.1    &    &    6.6e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    601.7$\pm$21.7    &    280.0$\pm$25.0    &    7.2$\pm$4.8    &    \multirow{1}{*}{7.2$\pm$4.8}    &    6.2e-2    &    \multirow{1}{*}{6.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 071122}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.14}    &    \multirow{1}{*}{71.4$\pm$13.9}    &    \multirow{1}{*}{1.4}    &    \multirow{1}{*}{1.6$\pm$0.3}    &    \multirow{1}{*}{1.4$\pm$0.9}    &    \multirow{1}{*}{16.1$\pm$2.8}    &    \multirow{1}{*}{21.0$\pm$5.1}    &    \multirow{1}{*}{102.0$\pm$32.6}    &    405.2$\pm$7.3e5    &    54.3$\pm$1.2e6    &    0.4$\pm$1.2e4    &    \multirow{1}{*}{0.4$\pm$1.2e4}    &    4.0e-3    &    \multirow{1}{*}{4.0e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 080210}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.6419}    &    \multirow{2}{*}{42.3$\pm$11.4}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.7$\pm$0.1}    &    \multirow{2}{*}{1.7$\pm$0.1}    &    \multirow{2}{*}{49.1$\pm$2.8}    &    \multirow{2}{*}{59.8$\pm$5.0}    &    \multirow{2}{*}{282.0$\pm$29.6}    &    191.6$\pm$1.3    &    88.5$\pm$8.1    &    6.0$\pm$0.6    &    \multirow{1}{*}{6.0$\pm$0.6}    &    2.1e-2    &    \multirow{1}{*}{2.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    192.1$\pm$1.0    &    35.7$\pm$1.8    &    9.3$\pm$2.1    &    \multirow{1}{*}{9.3$\pm$2.1}    &    3.3e-2    &    \multirow{1}{*}{3.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{6}{*}{GRB 080212}    &    \multirow{6}{*}{XRR}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{126.3$\pm$13.2}    &    \multirow{6}{*}{0.7$\pm$0.1}    &    \multirow{6}{*}{1.5$\pm$0.1}    &    \multirow{6}{*}{0.2$\pm$0.6}    &    \multirow{6}{*}{90.9$\pm$7.3}    &    \multirow{6}{*}{122.7$\pm$11.1}    &    \multirow{6}{*}{579.0$\pm$65.8}    &    191.5$\pm$2.1    &    148.2$\pm$27.2    &    4.1$\pm$0.5    &    \multirow{3}{*}{52.9$\pm$2.5}    &    7.1e-3    &    \multirow{3}{*}{9.1e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    240.0$\pm$1.4    &    396.7$\pm$35.2    &    24.9$\pm$2.0    &    &    4.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    296.2$\pm$1.5    &    355.7$\pm$21.8    &    23.9$\pm$1.5    &    &    4.1e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    202.9$\pm$5.5    &    77.0$\pm$47.6    &    19.0$\pm$17.0    &    \multirow{3}{*}{106.0$\pm$23.4}    &    3.3e-2    &    \multirow{3}{*}{1.8e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    245.4$\pm$1.6    &    74.5$\pm$10.5    &    53.0$\pm$15.0    &    &    9.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    295.6$\pm$1.4    &    66.2$\pm$5.2    &    34.0$\pm$5.8    &    &    5.9e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 080229A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{64.0$\pm$16.0}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.8$\pm$5.1e-2}    &    \multirow{2}{*}{1.8$\pm$5.2e-2}    &    \multirow{2}{*}{257.5$\pm$7.2}    &    \multirow{2}{*}{293.1$\pm$10.1}    &    \multirow{2}{*}{1.4e3$\pm$55.6}    &    107.7$\pm$1.2    &    163.4$\pm$14.9    &    27.9$\pm$1.1    &    \multirow{2}{*}{41.0$\pm$13.2}    &    2.1e-2    &    \multirow{2}{*}{3.0e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    377.0$\pm$38.1    &    407.2$\pm$371.6    &    13.1$\pm$13.1    &    &    9.6e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{9}{*}{GRB 080310}    &    \multirow{9}{*}{XRR}    &    \multirow{9}{*}{\nodata}    &    \multirow{9}{*}{2.42743}    &    \multirow{9}{*}{363.2$\pm$16.9}    &    \multirow{9}{*}{0.2$\pm$0.2}    &    \multirow{9}{*}{2.2$\pm$0.1}    &    \multirow{9}{*}{1.7$\pm$0.6}    &    \multirow{9}{*}{73.3$\pm$5.3}    &    \multirow{9}{*}{63.1$\pm$8.6}    &    \multirow{9}{*}{290.0$\pm$34.8}    &    147.3$\pm$1.1    &    1.6e3$\pm$168.2    &    22.0$\pm$3.0    &    \multirow{7}{*}{161.7$\pm$7.8}    &    7.6e-2    &    \multirow{7}{*}{5.6e-1}    &        &    \multirow{7}{*}{$\boldsymbol{\surd}$}    &    \multirow{7}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    191.3$\pm$1.3    &    1.3e3$\pm$523.5    &    21.7$\pm$3.7    &    &    7.5e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    233.3$\pm$4.9    &    266.0$\pm$54.3    &    13.3$\pm$3.6    &    &    4.6e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    280.3$\pm$1.8    &    129.3$\pm$88.9    &    2.2$\pm$0.6    &    &    7.6e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    365.6$\pm$2.6    &    505.4$\pm$43.0    &    56.6$\pm$4.0    &    &    2.0e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    567.6$\pm$1.6    &    650.5$\pm$27.9    &    31.7$\pm$0.9    &    &    1.1e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    7.0e3$\pm$1.0e3    &    4.3e4$\pm$8.4e3    &    14.3$\pm$2.6    &    &    4.9e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    523.4$\pm$8.5    &    162.0$\pm$11.0    &    29.0$\pm$2.3    &    \multirow{2}{*}{47.0$\pm$3.0}    &    1.0e-1    &    \multirow{2}{*}{1.6e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    566.5$\pm$7.3    &    59.7$\pm$7.0    &    18.0$\pm$2.0    &    &    6.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 080319A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{43.6$\pm$5.5}    &    \multirow{1}{*}{1.7$\pm$1.7e-2}    &    \multirow{1}{*}{1.5$\pm$0.1}    &    \multirow{1}{*}{1.3$\pm$0.4}    &    \multirow{1}{*}{112.4$\pm$8.4}    &    \multirow{1}{*}{154.2$\pm$12.6}    &    \multirow{1}{*}{768.0$\pm$85.8}    &    1.3e3$\pm$33.0    &    38.2$\pm$55.7    &    4.0e-2$\pm$0.1    &    \multirow{1}{*}{4.0e-2$\pm$0.1}    &    5.2e-5    &    \multirow{1}{*}{5.2e-5}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{6}{*}{GRB 080320}    &    \multirow{6}{*}{XRR}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{13.8$\pm$1.9}    &    \multirow{6}{*}{1.9}    &    \multirow{6}{*}{1.6$\pm$0.2}    &    \multirow{6}{*}{1.5$\pm$0.6}    &    \multirow{6}{*}{7.4$\pm$0.9}    &    \multirow{6}{*}{9.6$\pm$1.7}    &    \multirow{6}{*}{46.7$\pm$10.9}    &    212.3$\pm$97.3    &    60.3$\pm$5.2e3    &    0.8$\pm$1.6    &    \multirow{3}{*}{4.5$\pm$8.7}    &    1.7e-2    &    \multirow{3}{*}{9.6e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    309.6$\pm$4.2    &    213.5$\pm$30.1    &    3.1$\pm$0.4    &    &    6.6e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    763.0$\pm$851.3    &    148.1$\pm$9.3e3    &    0.6$\pm$8.6    &    &    1.3e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    206.0$\pm$60.6    &    11.2$\pm$81.6    &    0.6$\pm$3.0    &    \multirow{3}{*}{5.8$\pm$3.4}    &    1.3e-2    &    \multirow{3}{*}{1.2e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    307.7$\pm$32.8    &    99.4$\pm$37.5    &    3.4$\pm$1.2    &    &    7.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    739.5$\pm$97.8    &    254.0$\pm$134.6    &    1.8$\pm$0.9    &    &    3.9e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 080325}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{1.78}    &    \multirow{3}{*}{166.7$\pm$32.6}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{1.6$\pm$0.2}    &    \multirow{3}{*}{1.6$\pm$0.3}    &    \multirow{3}{*}{127.5$\pm$12.5}    &    \multirow{3}{*}{173.0$\pm$18.4}    &    \multirow{3}{*}{856.0$\pm$127.5}    &    167.2$\pm$2.3    &    129.3$\pm$37.9    &    13.3$\pm$2.6    &    \multirow{3}{*}{66.5$\pm$6.4}    &    1.6e-2    &    \multirow{3}{*}{7.8e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    218.5$\pm$3.3    &    384.4$\pm$81.9    &    31.1$\pm$3.9    &    &    3.6e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    319.3$\pm$6.0    &    594.3$\pm$96.6    &    22.1$\pm$4.4    &    &    2.6e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 080506}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{152.2$\pm$14.2}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.8$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$0.2}    &    \multirow{2}{*}{35.9$\pm$3.5}    &    \multirow{2}{*}{42.6$\pm$6.7}    &    \multirow{2}{*}{199.0$\pm$38.2}    &    174.6$\pm$2.0    &    185.6$\pm$27.9    &    30.9$\pm$4.0    &    \multirow{2}{*}{38.8$\pm$4.1}    &    1.6e-1    &    \multirow{2}{*}{1.9e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    476.3$\pm$3.7    &    196.2$\pm$14.8    &    7.9$\pm$0.7    &    &    4.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 080802}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{179.5$\pm$22.8}    &    \multirow{1}{*}{0.6$\pm$0.2}    &    \multirow{1}{*}{1.7$\pm$0.2}    &    \multirow{1}{*}{1.0$\pm$0.8}    &    \multirow{1}{*}{36.0$\pm$3.6}    &    \multirow{1}{*}{45.2$\pm$6.8}    &    \multirow{1}{*}{216.0$\pm$41.2}    &    93.7$\pm$1.0    &    42.2$\pm$4.6    &    2.6$\pm$0.3    &    \multirow{1}{*}{2.6$\pm$0.3}    &    1.2e-2    &    \multirow{1}{*}{1.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 080928}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.6919}    &    \multirow{2}{*}{233.7$\pm$20.8}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.7$\pm$0.1}    &    \multirow{2}{*}{1.7$\pm$0.4}    &    \multirow{2}{*}{66.5$\pm$3.9}    &    \multirow{2}{*}{80.2$\pm$7.3}    &    \multirow{2}{*}{378.0$\pm$42.7}    &    208.6$\pm$1.0    &    201.1$\pm$5.2    &    93.3$\pm$2.9    &    \multirow{2}{*}{101.9$\pm$2.9}    &    2.5e-1    &    \multirow{2}{*}{2.7e-1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    356.4$\pm$1.2    &    80.5$\pm$5.1    &    8.6$\pm$0.6    &    &    2.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 081008}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.9683}    &    \multirow{1}{*}{187.8$\pm$38.2}    &    \multirow{1}{*}{1.2$\pm$9.7}    &    \multirow{1}{*}{1.6$\pm$7.1e-2}    &    \multirow{1}{*}{1.3$\pm$0.3}    &    \multirow{1}{*}{111.4$\pm$4.5}    &    \multirow{1}{*}{144.7$\pm$7.4}    &    \multirow{1}{*}{701.0$\pm$47.8}    &    298.9$\pm$0.9    &    140.2$\pm$4.9    &    10.7$\pm$0.6    &    \multirow{1}{*}{10.7$\pm$0.6}    &    1.5e-2    &    \multirow{1}{*}{1.5e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 081102}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{50.3$\pm$12.6}    &    \multirow{1}{*}{1.3$\pm$0.3}    &    \multirow{1}{*}{1.7$\pm$0.1}    &    \multirow{1}{*}{1.5$\pm$0.4}    &    \multirow{1}{*}{60.5$\pm$4.0}    &    \multirow{1}{*}{76.5$\pm$7.5}    &    \multirow{1}{*}{366.0$\pm$46.8}    &    965.3$\pm$4.1    &    870.9$\pm$48.9    &    9.8$\pm$0.8    &    \multirow{1}{*}{9.8$\pm$0.8}    &    2.7e-2    &    \multirow{1}{*}{2.7e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 090407}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{1.4485}    &    \multirow{3}{*}{315.5$\pm$55.9}    &    \multirow{3}{*}{3.1$\pm$5.0e-5}    &    \multirow{3}{*}{1.6$\pm$0.3}    &    \multirow{3}{*}{1.6$\pm$1.1}    &    \multirow{3}{*}{30.3$\pm$4.4}    &    \multirow{3}{*}{38.7$\pm$8.8}    &    \multirow{3}{*}{186.0$\pm$55.5}    &    137.4$\pm$1.0    &    76.9$\pm$5.5    &    9.1$\pm$0.6    &    \multirow{3}{*}{20.6$\pm$1.1}    &    4.9e-2    &    \multirow{3}{*}{1.1e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    244.8$\pm$4.0    &    173.7$\pm$20.2    &    9.2$\pm$0.9    &    &    5.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    304.0$\pm$1.7    &    53.4$\pm$8.6    &    2.3$\pm$0.4    &    &    1.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 090417B}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{0.345}    &    \multirow{4}{*}{266.9$\pm$35.4}    &    \multirow{4}{*}{1.1$\pm$1.1e-2}    &    \multirow{4}{*}{1.8$\pm$0.1}    &    \multirow{4}{*}{2.3$\pm$0.3}    &    \multirow{4}{*}{61.8$\pm$4.1}    &    \multirow{4}{*}{70.3$\pm$7.7}    &    \multirow{4}{*}{325.0$\pm$42.2}    &    510.6$\pm$9.9    &    739.8$\pm$50.5    &    73.9$\pm$7.5    &    \multirow{4}{*}{198.0$\pm$12.3}    &    2.3e-1    &    \multirow{4}{*}{6.1e-1}    &    $\boldsymbol{\surd}$    &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.4e3$\pm$4.7    &    1.3e3$\pm$113.3    &    78.9$\pm$5.3    &    &    2.4e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.5e3$\pm$6.7    &    305.7$\pm$149.8    &    22.0$\pm$3.9    &    &    6.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.7e3$\pm$5.9    &    339.6$\pm$62.4    &    23.2$\pm$7.2    &    &    7.1e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 090423}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{8.26}    &    \multirow{1}{*}{10.3$\pm$1.1}    &    \multirow{1}{*}{0.5$\pm$7.7e-2}    &    \multirow{1}{*}{1.8$\pm$9.2e-2}    &    \multirow{1}{*}{0.8$\pm$0.5}    &    \multirow{1}{*}{19.4$\pm$1.0}    &    \multirow{1}{*}{22.1$\pm$1.7}    &    \multirow{1}{*}{102.0$\pm$9.2}    &    165.6$\pm$3.9    &    212.4$\pm$29.8    &    2.2$\pm$0.3    &    \multirow{1}{*}{2.2$\pm$0.3}    &    2.1e-2    &    \multirow{1}{*}{2.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 090621A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{219.2$\pm$72.4}    &    \multirow{2}{*}{0.9$\pm$4.6}    &    \multirow{2}{*}{1.7$\pm$9.8e-2}    &    \multirow{2}{*}{1.3$\pm$0.4}    &    \multirow{2}{*}{78.4$\pm$4.2}    &    \multirow{2}{*}{98.3$\pm$7.5}    &    \multirow{2}{*}{469.0$\pm$46.0}    &    238.3$\pm$0.6    &    292.9$\pm$10.8    &    80.7$\pm$5.7    &    \multirow{2}{*}{137.9$\pm$6.3}    &    1.7e-1    &    \multirow{2}{*}{2.9e-1}    &        &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    267.8$\pm$1.0    &    135.0$\pm$14.6    &    57.2$\pm$2.8    &    &    1.2e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{8}{*}{GRB 090715B}    &    \multirow{8}{*}{XRR}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{3.00}    &    \multirow{8}{*}{266.4$\pm$11.6}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{1.6$\pm$6.5e-2}    &    \multirow{8}{*}{1.6$\pm$0.1}    &    \multirow{8}{*}{145.3$\pm$5.2}    &    \multirow{8}{*}{193.9$\pm$8.8}    &    \multirow{8}{*}{952.0$\pm$59.8}    &    76.7$\pm$0.7    &    45.6$\pm$3.3    &    21.6$\pm$1.5    &    \multirow{8}{*}{131.3$\pm$7.2}    &    2.3e-2    &    \multirow{8}{*}{1.4e-1}    &        &    \multirow{8}{*}{}    &    \multirow{8}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    109.2$\pm$1.3    &    82.0$\pm$18.3    &    10.3$\pm$2.2    &    &    1.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    157.7$\pm$0.9    &    15.7$\pm$5.9    &    2.2$\pm$0.7    &    &    2.3e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    179.3$\pm$2.7    &    71.1$\pm$16.6    &    12.2$\pm$4.6    &    &    1.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    195.4$\pm$1.2    &    82.4$\pm$24.7    &    12.2$\pm$3.3    &    &    1.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    252.2$\pm$0.9    &    47.2$\pm$9.9    &    12.0$\pm$1.5    &    &    1.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    284.4$\pm$1.0    &    167.0$\pm$9.9    &    60.7$\pm$3.2    &    &    6.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    435.9$\pm$5.7    &    7.7$\pm$8.6    &    0.1$\pm$0.3    &    &    1.4e-4    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 090904A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{129.5$\pm$9.4}    &    \multirow{1}{*}{0.4$\pm$8.3e-3}    &    \multirow{1}{*}{2.0$\pm$9.5e-2}    &    \multirow{1}{*}{1.7$\pm$0.4}    &    \multirow{1}{*}{91.0$\pm$4.2}    &    \multirow{1}{*}{90.3$\pm$7.1}    &    \multirow{1}{*}{410.0$\pm$32.8}    &    304.1$\pm$0.6    &    136.2$\pm$2.3    &    21.2$\pm$0.9    &    \multirow{1}{*}{21.2$\pm$0.9}    &    5.2e-2    &    \multirow{1}{*}{5.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 090904B}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{64.0$\pm$16.0}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.6$\pm$7.6e-2}    &    \multirow{1}{*}{1.6$\pm$0.1}    &    \multirow{1}{*}{323.3$\pm$15.2}    &    \multirow{1}{*}{437.5$\pm$21.9}    &    \multirow{1}{*}{2.2e3$\pm$151.0}    &    263.5$\pm$15.2    &    1.7e3$\pm$142.8    &    13.5$\pm$1.5    &    \multirow{1}{*}{13.5$\pm$1.5}    &    6.2e-3    &    \multirow{1}{*}{6.2e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 090929B}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{357.4$\pm$7.2}    &    \multirow{2}{*}{1.0$\pm$0.3}    &    \multirow{2}{*}{1.8$\pm$8.4e-2}    &    \multirow{2}{*}{1.6$\pm$0.3}    &    \multirow{2}{*}{164.5$\pm$6.8}    &    \multirow{2}{*}{187.4$\pm$12.1}    &    \multirow{2}{*}{868.0$\pm$66.2}    &    108.9$\pm$2.1    &    64.4$\pm$11.0    &    7.1$\pm$1.2    &    \multirow{2}{*}{39.0$\pm$2.4}    &    8.2e-3    &    \multirow{2}{*}{4.5e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    151.5$\pm$0.7    &    300.3$\pm$21.4    &    31.9$\pm$2.1    &    &    3.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 091026}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{174.0$\pm$72.5}    &    \multirow{3}{*}{1.8$\pm$9.8e-2}    &    \multirow{3}{*}{1.7$\pm$0.1}    &    \multirow{3}{*}{1.6$\pm$0.6}    &    \multirow{3}{*}{55.0$\pm$4.2}    &    \multirow{3}{*}{67.7$\pm$7.8}    &    \multirow{3}{*}{321.0$\pm$46.1}    &    174.7$\pm$3.2    &    415.0$\pm$15.0    &    4.6$\pm$0.7    &    \multirow{3}{*}{33.8$\pm$2.2}    &    1.4e-2    &    \multirow{3}{*}{1.1e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    334.7$\pm$3.1    &    385.7$\pm$71.6    &    9.0$\pm$0.7    &    &    2.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    775.3$\pm$18.5    &    3.5e3$\pm$226.1    &    20.2$\pm$2.0    &    &    6.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 091029}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{39.2$\pm$4.9}    &    \multirow{1}{*}{0.6$\pm$0.2}    &    \multirow{1}{*}{1.9$\pm$6.5e-2}    &    \multirow{1}{*}{1.5$\pm$0.3}    &    \multirow{1}{*}{72.7$\pm$2.4}    &    \multirow{1}{*}{78.9$\pm$3.8}    &    \multirow{1}{*}{361.0$\pm$19.6}    &    311.9$\pm$11.4    &    151.9$\pm$33.2    &    0.9$\pm$0.3    &    \multirow{1}{*}{0.9$\pm$0.3}    &    2.4e-3    &    \multirow{1}{*}{2.4e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 091104}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.752}    &    \multirow{1}{*}{107.1$\pm$19.6}    &    \multirow{1}{*}{0.6$\pm$0.1}    &    \multirow{1}{*}{1.7$\pm$0.2}    &    \multirow{1}{*}{1.1$\pm$0.9}    &    \multirow{1}{*}{20.9$\pm$2.7}    &    \multirow{1}{*}{25.1$\pm$5.2}    &    \multirow{1}{*}{118.0$\pm$30.2}    &    205.9$\pm$2.4    &    215.9$\pm$24.9    &    3.0$\pm$0.7    &    \multirow{1}{*}{3.0$\pm$0.7}    &    2.6e-2    &    \multirow{1}{*}{2.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 091130B}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{101.8$\pm$24.0}    &    \multirow{1}{*}{0.3$\pm$0.2}    &    \multirow{1}{*}{2.1$\pm$0.1}    &    \multirow{1}{*}{1.5$\pm$0.6}    &    \multirow{1}{*}{45.1$\pm$3.4}    &    \multirow{1}{*}{42.5$\pm$5.7}    &    \multirow{1}{*}{193.0$\pm$23.7}    &    98.7$\pm$0.6    &    1.3e3$\pm$4.5    &    65.9$\pm$1.9    &    \multirow{1}{*}{65.9$\pm$1.9}    &    3.4e-1    &    \multirow{1}{*}{3.4e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 091221}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{62.9$\pm$5.7}    &    \multirow{1}{*}{10.0}    &    \multirow{1}{*}{1.6$\pm$5.6e-2}    &    \multirow{1}{*}{1.6$\pm$9.1e-2}    &    \multirow{1}{*}{143.8$\pm$4.7}    &    \multirow{1}{*}{193.0$\pm$6.8}    &    \multirow{1}{*}{950.0$\pm$47.0}    &    106.6$\pm$0.8    &    97.3$\pm$3.9    &    6.6$\pm$0.4    &    \multirow{1}{*}{6.6$\pm$0.4}    &    6.9e-3    &    \multirow{1}{*}{6.9e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{5}{*}{GRB 100302A}    &    \multirow{5}{*}{XRR}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{18.0$\pm$1.6}    &    \multirow{5}{*}{0.9$\pm$0.3}    &    \multirow{5}{*}{1.7$\pm$0.2}    &    \multirow{5}{*}{1.4$\pm$0.7}    &    \multirow{5}{*}{8.6$\pm$0.9}    &    \multirow{5}{*}{10.5$\pm$1.7}    &    \multirow{5}{*}{49.4$\pm$10.1}    &    133.7$\pm$3.0    &    255.0$\pm$43.2    &    9.8$\pm$0.9    &    \multirow{5}{*}{29.8$\pm$1.1}    &    2.0e-1    &    \multirow{5}{*}{6.0e-1}    &        &    \multirow{5}{*}{$\boldsymbol{\surd}$}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    186.2$\pm$2.6    &    273.6$\pm$55.6    &    3.1$\pm$0.3    &    &    6.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    251.5$\pm$0.7    &    250.2$\pm$17.8    &    7.7$\pm$0.3    &    &    1.6e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    313.8$\pm$0.9    &    827.8$\pm$52.3    &    8.5$\pm$0.4    &    &    1.7e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    503.4$\pm$1.7    &    282.5$\pm$91.8    &    0.7$\pm$0.2    &    &    1.4e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100513A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{4.813}    &    \multirow{1}{*}{83.5$\pm$21.6}    &    \multirow{1}{*}{3.2}    &    \multirow{1}{*}{1.6$\pm$0.1}    &    \multirow{1}{*}{1.5$\pm$0.6}    &    \multirow{1}{*}{36.9$\pm$2.8}    &    \multirow{1}{*}{49.0$\pm$5.2}    &    \multirow{1}{*}{240.0$\pm$34.0}    &    227.2$\pm$8.6    &    814.2$\pm$29.9    &    3.2$\pm$0.4    &    \multirow{1}{*}{3.2$\pm$0.4}    &    1.3e-2    &    \multirow{1}{*}{1.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100526A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{4.772}    &    \multirow{1}{*}{97.6$\pm$8.5}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.8$\pm$0.2}    &    \multirow{1}{*}{1.8$\pm$0.7}    &    \multirow{1}{*}{70.6$\pm$6.1}    &    \multirow{1}{*}{79.1$\pm$10.6}    &    \multirow{1}{*}{364.0$\pm$56.2}    &    186.7$\pm$1.0    &    367.3$\pm$3.9    &    17.4$\pm$1.6    &    \multirow{1}{*}{17.4$\pm$1.6}    &    4.8e-2    &    \multirow{1}{*}{4.8e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 100614A}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{225.0$\pm$55.7}    &    \multirow{4}{*}{0.9$\pm$1.6e-2}    &    \multirow{4}{*}{1.9$\pm$0.1}    &    \multirow{4}{*}{1.7$\pm$0.5}    &    \multirow{4}{*}{76.3$\pm$5.6}    &    \multirow{4}{*}{83.8$\pm$10.7}    &    \multirow{4}{*}{385.0$\pm$55.5}    &    162.2$\pm$0.4    &    59.3$\pm$14.2    &    3.9$\pm$0.7    &    \multirow{4}{*}{9.6$\pm$1.0}    &    1.0e-2    &    \multirow{4}{*}{2.5e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    203.1$\pm$1.7    &    57.1$\pm$13.7    &    2.1$\pm$0.4    &    &    5.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    302.4$\pm$4.8    &    241.3$\pm$64.6    &    3.3$\pm$0.6    &    &    8.6e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.0e3$\pm$28.9    &    108.5$\pm$54.6    &    0.4$\pm$0.4    &    &    9.6e-4    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 100619A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{97.7$\pm$1.6}    &    \multirow{2}{*}{3.4$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$6.0e-2}    &    \multirow{2}{*}{1.7$\pm$0.2}    &    \multirow{2}{*}{123.1$\pm$3.9}    &    \multirow{2}{*}{143.4$\pm$6.0}    &    \multirow{2}{*}{668.0$\pm$34.1}    &    88.3$\pm$0.7    &    121.6$\pm$5.2    &    143.1$\pm$7.9    &    \multirow{2}{*}{188.1$\pm$7.9}    &    2.1e-1    &    \multirow{2}{*}{2.8e-1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    949.0$\pm$1.2    &    714.0$\pm$12.6    &    44.9$\pm$0.9    &    &    6.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 100704A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{196.9$\pm$23.4}    &    \multirow{2}{*}{3.8$\pm$1.1e-4}    &    \multirow{2}{*}{1.7$\pm$6.2e-2}    &    \multirow{2}{*}{1.7$\pm$0.2}    &    \multirow{2}{*}{158.3$\pm$5.4}    &    \multirow{2}{*}{194.8$\pm$8.5}    &    \multirow{2}{*}{923.0$\pm$51.5}    &    113.4$\pm$2.1    &    129.6$\pm$15.1    &    19.8$\pm$1.6    &    \multirow{2}{*}{207.3$\pm$4.7}    &    2.1e-2    &    \multirow{2}{*}{2.2e-1}    &        &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    175.9$\pm$0.6    &    258.7$\pm$4.0    &    187.5$\pm$4.4    &    &    2.0e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 100725B}    &    \multirow{5}{*}{XRR}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{173.7$\pm$20.2}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{1.8$\pm$5.8e-2}    &    \multirow{5}{*}{1.8$\pm$5.9e-2}    &    \multirow{5}{*}{185.5$\pm$5.6}    &    \multirow{5}{*}{210.2$\pm$8.6}    &    \multirow{5}{*}{972.0$\pm$46.9}    &    90.2$\pm$1.3    &    72.8$\pm$7.2    &    14.0$\pm$1.8    &    \multirow{5}{*}{206.6$\pm$6.0}    &    1.4e-2    &    \multirow{5}{*}{2.1e-1}    &        &    \multirow{5}{*}{$\boldsymbol{\surd}$}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    128.6$\pm$1.7    &    368.0$\pm$15.6    &    57.5$\pm$4.2    &    &    5.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    159.8$\pm$1.3    &    243.1$\pm$35.7    &    52.7$\pm$2.9    &    &    5.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    215.7$\pm$0.6    &    163.0$\pm$7.8    &    66.2$\pm$2.4    &    &    6.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    271.6$\pm$0.6    &    108.8$\pm$5.6    &    16.2$\pm$0.9    &    &    1.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100727A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{71.9$\pm$13.0}    &    \multirow{1}{*}{0.7$\pm$0.2}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.5$\pm$0.5}    &    \multirow{1}{*}{34.0$\pm$2.2}    &    \multirow{1}{*}{38.8$\pm$4.1}    &    \multirow{1}{*}{180.0$\pm$22.5}    &    245.5$\pm$1.8    &    340.6$\pm$10.1    &    9.1$\pm$0.4    &    \multirow{1}{*}{9.1$\pm$0.4}    &    5.1e-2    &    \multirow{1}{*}{5.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{9}{*}{GRB 100728A}    &    \multirow{9}{*}{XRR}    &    \multirow{9}{*}{\nodata}    &    \multirow{9}{*}{1.567}    &    \multirow{9}{*}{193.4$\pm$10.6}    &    \multirow{9}{*}{10.0}    &    \multirow{9}{*}{1.1$\pm$2.3e-2}    &    \multirow{9}{*}{1.1$\pm$3.4e-2}    &    \multirow{9}{*}{319.6$\pm$17.1}    &    \multirow{9}{*}{323.6$\pm$15.1}    &    \multirow{9}{*}{8.5e3$\pm$176.5}    &    90.1$\pm$5.6    &    54.8$\pm$28.4    &    54.2$\pm$22.0    &    \multirow{9}{*}{279.2$\pm$25.3}    &    6.4e-3    &    \multirow{9}{*}{3.3e-2}    &        &    \multirow{9}{*}{}    &    \multirow{9}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    122.1$\pm$1.1    &    50.2$\pm$6.7    &    42.1$\pm$8.9    &    &    5.0e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    224.6$\pm$2.9    &    75.3$\pm$13.1    &    31.3$\pm$5.9    &    &    3.7e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    267.3$\pm$2.9    &    33.9$\pm$10.7    &    9.7$\pm$4.3    &    &    1.1e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    317.5$\pm$1.0    &    82.9$\pm$5.3    &    40.8$\pm$2.9    &    &    4.8e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    389.4$\pm$0.3    &    39.6$\pm$2.3    &    16.1$\pm$1.3    &    &    1.9e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    462.4$\pm$2.1    &    29.2$\pm$5.5    &    4.9$\pm$1.3    &    &    5.8e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    570.1$\pm$1.2    &    147.8$\pm$5.8    &    61.0$\pm$2.4    &    &    7.2e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    707.6$\pm$3.0    &    135.2$\pm$10.5    &    19.0$\pm$2.0    &    &    2.2e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100802A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{487.3$\pm$26.4}    &    \multirow{1}{*}{0.6$\pm$1.9}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.4$\pm$0.4}    &    \multirow{1}{*}{98.2$\pm$5.3}    &    \multirow{1}{*}{111.7$\pm$9.4}    &    \multirow{1}{*}{517.0$\pm$50.9}    &    507.3$\pm$3.5    &    1.8e3$\pm$12.3    &    101.4$\pm$2.8    &    \multirow{1}{*}{101.4$\pm$2.8}    &    2.0e-1    &    \multirow{1}{*}{2.0e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100805A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{16.7$\pm$3.1}    &    \multirow{1}{*}{0.7$\pm$0.1}    &    \multirow{1}{*}{1.8$\pm$0.2}    &    \multirow{1}{*}{1.2$\pm$1.0}    &    \multirow{1}{*}{14.0$\pm$1.8}    &    \multirow{1}{*}{16.6$\pm$3.2}    &    \multirow{1}{*}{77.8$\pm$18.2}    &    621.0$\pm$8.0    &    6.6e3$\pm$940.8    &    16.8$\pm$1.4    &    \multirow{1}{*}{16.8$\pm$1.4}    &    2.2e-1    &    \multirow{1}{*}{2.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100902A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{428.8$\pm$47.3}    &    \multirow{1}{*}{0.8$\pm$5.9e-5}    &    \multirow{1}{*}{2.0$\pm$0.1}    &    \multirow{1}{*}{2.0$\pm$0.4}    &    \multirow{1}{*}{96.5$\pm$6.1}    &    \multirow{1}{*}{97.5$\pm$11.0}    &    \multirow{1}{*}{443.0$\pm$51.8}    &    405.5$\pm$0.9    &    208.5$\pm$3.3    &    274.1$\pm$8.5    &    \multirow{1}{*}{274.1$\pm$8.5}    &    6.2e-1    &    \multirow{1}{*}{6.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100906A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.727}    &    \multirow{1}{*}{114.6$\pm$1.5}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.7$\pm$3.5e-2}    &    \multirow{1}{*}{1.7$\pm$3.8e-2}    &    \multirow{1}{*}{325.1$\pm$7.1}    &    \multirow{1}{*}{393.9$\pm$8.3}    &    \multirow{1}{*}{1.9e3$\pm$49.7}    &    119.6$\pm$0.6    &    130.6$\pm$2.4    &    312.3$\pm$12.7    &    \multirow{1}{*}{312.3$\pm$12.7}    &    1.7e-1    &    \multirow{1}{*}{1.7e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 110205A}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{2.22}    &    \multirow{3}{*}{249.4$\pm$15.0}    &    \multirow{3}{*}{2.6$\pm$0.5}    &    \multirow{3}{*}{1.7$\pm$4.5e-2}    &    \multirow{3}{*}{1.6$\pm$0.2}    &    \multirow{3}{*}{423.4$\pm$10.8}    &    \multirow{3}{*}{531.5$\pm$15.3}    &    \multirow{3}{*}{2.5e3$\pm$96.2}    &    238.5$\pm$2.7    &    246.7$\pm$17.8    &    167.6$\pm$22.0    &    \multirow{3}{*}{173.7$\pm$22.0}    &    6.6e-2    &    \multirow{3}{*}{6.8e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    472.3$\pm$2.7    &    87.5$\pm$25.0    &    1.8$\pm$0.5    &    &    7.1e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    610.2$\pm$1.4    &    47.8$\pm$3.8    &    4.3$\pm$0.6    &    &    1.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 110407A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{155.6$\pm$21.2}    &    \multirow{2}{*}{0.6$\pm$0.2}    &    \multirow{2}{*}{1.7$\pm$0.1}    &    \multirow{2}{*}{0.7$\pm$0.6}    &    \multirow{2}{*}{52.0$\pm$3.6}    &    \multirow{2}{*}{62.6$\pm$6.5}    &    \multirow{2}{*}{295.0$\pm$37.7}    &    441.6$\pm$2.3    &    3.5e3$\pm$17.0    &    17.5$\pm$0.8    &    \multirow{2}{*}{17.6$\pm$0.8}    &    5.9e-2    &    \multirow{2}{*}{6.0e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    5.0e3$\pm$585.8    &    815.7$\pm$1.8e3    &    0.1$\pm$0.2    &    &    3.7e-4    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 110414A}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{153.1$\pm$69.0}    &    \multirow{3}{*}{9.6$\pm$5.0e-5}    &    \multirow{3}{*}{1.7$\pm$0.1}    &    \multirow{3}{*}{1.7$\pm$0.6}    &    \multirow{3}{*}{93.2$\pm$7.5}    &    \multirow{3}{*}{116.9$\pm$12.8}    &    \multirow{3}{*}{559.0$\pm$78.7}    &    145.3$\pm$2.7    &    171.9$\pm$39.2    &    25.0$\pm$2.9    &    \multirow{3}{*}{37.3$\pm$3.4}    &    4.5e-2    &    \multirow{3}{*}{6.7e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    365.4$\pm$19.9    &    731.3$\pm$486.3    &    4.3$\pm$0.8    &    &    7.7e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.9e3$\pm$218.1    &    9.0e3$\pm$1.3e3    &    7.9$\pm$1.6    &    &    1.4e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 110801A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.858}    &    \multirow{2}{*}{385.3$\pm$8.9}    &    \multirow{2}{*}{0.8$\pm$0.3}    &    \multirow{2}{*}{1.8$\pm$1.0e-1}    &    \multirow{2}{*}{1.6$\pm$0.3}    &    \multirow{2}{*}{129.6$\pm$6.4}    &    \multirow{2}{*}{146.4$\pm$11.8}    &    \multirow{2}{*}{676.0$\pm$63.5}    &    214.0$\pm$3.1    &    51.9$\pm$7.3    &    4.0$\pm$0.9    &    \multirow{2}{*}{121.0$\pm$3.3}    &    5.8e-3    &    \multirow{2}{*}{1.8e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    358.5$\pm$0.6    &    307.6$\pm$5.1    &    117.1$\pm$3.2    &    &    1.7e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 110820A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{264.6$\pm$8.7}    &    \multirow{1}{*}{4.5$\pm$4.5e-2}    &    \multirow{1}{*}{2.0$\pm$0.3}    &    \multirow{1}{*}{2.0$\pm$1.0}    &    \multirow{1}{*}{24.5$\pm$3.4}    &    \multirow{1}{*}{24.7$\pm$6.5}    &    \multirow{1}{*}{112.0$\pm$30.7}    &    257.9$\pm$0.7    &    235.6$\pm$4.4    &    46.6$\pm$1.1    &    \multirow{1}{*}{46.6$\pm$1.1}    &    4.2e-1    &    \multirow{1}{*}{4.2e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 110921A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{32.5$\pm$4.4}    &    \multirow{2}{*}{2.1$\pm$5.0e-5}    &    \multirow{2}{*}{1.6$\pm$0.2}    &    \multirow{2}{*}{1.5$\pm$0.8}    &    \multirow{2}{*}{57.3$\pm$5.5}    &    \multirow{2}{*}{73.3$\pm$9.3}    &    \multirow{2}{*}{353.0$\pm$58.5}    &    234.0$\pm$10.0    &    91.5$\pm$23.3    &    1.2$\pm$0.4    &    \multirow{2}{*}{2.6$\pm$0.6}    &    3.3e-3    &    \multirow{2}{*}{7.4e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    516.1$\pm$7.5    &    166.3$\pm$30.7    &    1.5$\pm$0.4    &    &    4.1e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 111016A}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{549.0$\pm$107.4}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{1.9$\pm$0.1}    &    \multirow{4}{*}{1.9$\pm$0.2}    &    \multirow{4}{*}{114.2$\pm$6.6}    &    \multirow{4}{*}{121.6$\pm$12.1}    &    \multirow{4}{*}{556.0$\pm$60.7}    &    416.2$\pm$1.0    &    168.6$\pm$25.2    &    9.9$\pm$0.6    &    \multirow{4}{*}{124.7$\pm$2.7}    &    1.8e-2    &    \multirow{4}{*}{2.2e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    483.1$\pm$2.3    &    359.0$\pm$43.4    &    22.5$\pm$1.7    &    &    4.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    611.7$\pm$2.2    &    511.2$\pm$25.1    &    42.5$\pm$1.5    &    &    7.7e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    792.8$\pm$1.7    &    4.0e3$\pm$128.2    &    49.8$\pm$1.3    &    &    9.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 111215A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{373.8$\pm$93.2}    &    \multirow{2}{*}{0.9$\pm$0.3}    &    \multirow{2}{*}{1.6$\pm$0.2}    &    \multirow{2}{*}{1.2$\pm$0.6}    &    \multirow{2}{*}{70.4$\pm$8.8}    &    \multirow{2}{*}{92.6$\pm$15.5}    &    \multirow{2}{*}{452.0$\pm$99.9}    &    663.0$\pm$6.1    &    35.5$\pm$10.4    &    2.5$\pm$1.4    &    \multirow{2}{*}{23.2$\pm$2.2}    &    5.5e-3    &    \multirow{2}{*}{5.1e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    972.5$\pm$2.1    &    169.3$\pm$9.1    &    20.8$\pm$1.6    &    &    4.6e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 120102A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{38.7$\pm$3.5}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.6$\pm$5.2e-2}    &    \multirow{2}{*}{1.6$\pm$5.3e-2}    &    \multirow{2}{*}{111.5$\pm$3.4}    &    \multirow{2}{*}{148.1$\pm$5.1}    &    \multirow{2}{*}{726.0$\pm$34.2}    &    252.6$\pm$9.9e4    &    3.3e3$\pm$1.5e6    &    17.5$\pm$1.3e4    &    \multirow{2}{*}{126.3$\pm$1.3e4}    &    2.4e-2    &    \multirow{2}{*}{1.7e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$10.6    &    2.1e4$\pm$125.1    &    108.7$\pm$4.2    &    &    1.5e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 120215A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{7.9$\pm$1.2}    &    \multirow{1}{*}{0.8$\pm$0.3}    &    \multirow{1}{*}{1.7$\pm$0.2}    &    \multirow{1}{*}{1.3$\pm$0.7}    &    \multirow{1}{*}{6.9$\pm$0.8}    &    \multirow{1}{*}{8.5$\pm$1.5}    &    \multirow{1}{*}{40.7$\pm$8.8}    &    1.3e4$\pm$1.8e3    &    1.4e5$\pm$3.7e4    &    7.1$\pm$1.4    &    \multirow{1}{*}{7.1$\pm$1.4}    &    1.7e-1    &    \multirow{1}{*}{1.7e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 120308A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{61.3$\pm$16.8}    &    \multirow{1}{*}{0.7$\pm$0.5}    &    \multirow{1}{*}{1.7$\pm$0.1}    &    \multirow{1}{*}{1.1$\pm$0.5}    &    \multirow{1}{*}{31.9$\pm$2.2}    &    \multirow{1}{*}{38.8$\pm$4.2}    &    \multirow{1}{*}{183.0$\pm$24.6}    &    124.5$\pm$0.7    &    294.3$\pm$3.6    &    26.1$\pm$1.4    &    \multirow{1}{*}{26.1$\pm$1.4}    &    1.4e-1    &    \multirow{1}{*}{1.4e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 120514A}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{164.3$\pm$5.8}    &    \multirow{3}{*}{2.1}    &    \multirow{3}{*}{1.6$\pm$0.1}    &    \multirow{3}{*}{1.4$\pm$0.3}    &    \multirow{3}{*}{71.5$\pm$4.4}    &    \multirow{3}{*}{96.4$\pm$7.0}    &    \multirow{3}{*}{476.0$\pm$47.5}    &    98.6$\pm$3.4    &    48.2$\pm$17.5    &    13.8$\pm$3.2    &    \multirow{3}{*}{48.5$\pm$3.6}    &    2.9e-2    &    \multirow{3}{*}{1.0e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    142.3$\pm$0.7    &    224.4$\pm$54.9    &    27.8$\pm$1.1    &    &    5.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    664.5$\pm$69.6    &    4.7e3$\pm$767.8    &    7.0$\pm$1.4    &    &    1.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 120701A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{14.2$\pm$0.6}    &    \multirow{1}{*}{9.3}    &    \multirow{1}{*}{1.0$\pm$9.8e-2}    &    \multirow{1}{*}{0.9$\pm$0.3}    &    \multirow{1}{*}{4.7$\pm$1.8}    &    \multirow{1}{*}{4.8$\pm$2.3}    &    \multirow{1}{*}{367.0$\pm$39.3}    &    280.5$\pm$4.7e5    &    55.5$\pm$6.8e5    &    0.3$\pm$5.3e3    &    \multirow{1}{*}{0.3$\pm$5.3e3}    &    8.2e-4    &    \multirow{1}{*}{8.2e-4}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 120728A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{21.0$\pm$2.1}    &    \multirow{1}{*}{0.8$\pm$0.3}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.4$\pm$0.5}    &    \multirow{1}{*}{66.6$\pm$4.9}    &    \multirow{1}{*}{78.2$\pm$7.7}    &    \multirow{1}{*}{365.0$\pm$43.0}    &    549.0$\pm$15.0    &    598.9$\pm$83.3    &    2.2$\pm$0.4    &    \multirow{1}{*}{2.2$\pm$0.4}    &    5.9e-3    &    \multirow{1}{*}{5.9e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 120802A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{3.796}    &    \multirow{1}{*}{50.3$\pm$31.0}    &    \multirow{1}{*}{0.6$\pm$0.2}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.2$\pm$0.5}    &    \multirow{1}{*}{49.7$\pm$2.8}    &    \multirow{1}{*}{55.4$\pm$4.6}    &    \multirow{1}{*}{255.0$\pm$24.1}    &    1.3e3$\pm$308.8    &    3.8e4$\pm$1.9e4    &    10.0$\pm$4.3    &    \multirow{1}{*}{10.0$\pm$4.3}    &    3.9e-2    &    \multirow{1}{*}{3.9e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 121027A}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{1.773}    &    \multirow{4}{*}{80.1$\pm$40.8}    &    \multirow{4}{*}{0.8$\pm$0.3}    &    \multirow{4}{*}{1.8$\pm$0.1}    &    \multirow{4}{*}{1.6$\pm$0.4}    &    \multirow{4}{*}{62.3$\pm$3.3}    &    \multirow{4}{*}{70.9$\pm$5.9}    &    \multirow{4}{*}{328.0$\pm$31.9}    &    270.4$\pm$3.0    &    749.8$\pm$9.3    &    21.9$\pm$1.0    &    \multirow{4}{*}{1.8e3$\pm$767.1}    &    6.7e-2    &    \multirow{4}{*}{5.4}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$21.3    &    5.6e4$\pm$1.4e4    &    747.7$\pm$757.3    &    &    2.3    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    7.0e3$\pm$102.3    &    3.4e4$\pm$4.1e3    &    959.0$\pm$121.6    &    &    2.9    &    &    $\boldsymbol{\surd}$    &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    9.9e4$\pm$2.3e4    &    5.7e5$\pm$1.5e5    &    35.1$\pm$12.9    &    &    1.1e-1    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121028A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.9$\pm$0.4}    &    \multirow{1}{*}{0.9$\pm$9.2e-3}    &    \multirow{1}{*}{1.7$\pm$0.2}    &    \multirow{1}{*}{1.4$\pm$0.6}    &    \multirow{1}{*}{9.1$\pm$0.9}    &    \multirow{1}{*}{11.1$\pm$1.4}    &    \multirow{1}{*}{52.8$\pm$8.5}    &    775.0$\pm$16.8    &    484.2$\pm$73.1    &    1.4$\pm$0.3    &    \multirow{1}{*}{1.4$\pm$0.3}    &    2.6e-2    &    \multirow{1}{*}{2.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121123A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{326.1$\pm$14.3}    &    \multirow{1}{*}{0.7$\pm$6.7e-2}    &    \multirow{1}{*}{1.7$\pm$4.2e-2}    &    \multirow{1}{*}{1.0$\pm$0.2}    &    \multirow{1}{*}{361.9$\pm$8.8}    &    \multirow{1}{*}{438.1$\pm$12.8}    &    \multirow{1}{*}{2.1e3$\pm$75.6}    &    246.6$\pm$0.9    &    1.6e3$\pm$84.8    &    134.2$\pm$2.4    &    \multirow{1}{*}{134.2$\pm$2.4}    &    6.5e-2    &    \multirow{1}{*}{6.5e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121128A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.2}    &    \multirow{1}{*}{23.4$\pm$1.6}    &    \multirow{1}{*}{0.6$\pm$6.9e-2}    &    \multirow{1}{*}{1.9$\pm$4.0e-2}    &    \multirow{1}{*}{1.3$\pm$0.2}    &    \multirow{1}{*}{175.6$\pm$4.0}    &    \multirow{1}{*}{193.5$\pm$5.2}    &    \multirow{1}{*}{889.0$\pm$27.5}    &    95.9$\pm$1.7    &    45.6$\pm$6.7    &    4.8$\pm$0.8    &    \multirow{1}{*}{4.8$\pm$0.8}    &    5.4e-3    &    \multirow{1}{*}{5.4e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121211A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.023}    &    \multirow{1}{*}{182.7$\pm$38.7}    &    \multirow{1}{*}{1.8$\pm$1.8e-2}    &    \multirow{1}{*}{2.3$\pm$0.3}    &    \multirow{1}{*}{2.5$\pm$0.6}    &    \multirow{1}{*}{40.6$\pm$5.0}    &    \multirow{1}{*}{33.8$\pm$8.5}    &    \multirow{1}{*}{157.0$\pm$33.4}    &    166.8$\pm$1.3    &    748.0$\pm$7.7    &    110.5$\pm$3.1    &    \multirow{1}{*}{110.5$\pm$3.1}    &    7.0e-1    &    \multirow{1}{*}{7.0e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121217A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{3.1}    &    \multirow{1}{*}{778.1$\pm$16.1}    &    \multirow{1}{*}{5.9}    &    \multirow{1}{*}{1.5$\pm$8.3e-2}    &    \multirow{1}{*}{1.5$\pm$0.2}    &    \multirow{1}{*}{155.5$\pm$7.3}    &    \multirow{1}{*}{213.8$\pm$12.5}    &    \multirow{1}{*}{1.1e3$\pm$88.0}    &    751.4$\pm$3.1    &    1.1e3$\pm$23.6    &    120.4$\pm$2.8    &    \multirow{1}{*}{120.4$\pm$2.8}    &    1.1e-1    &    \multirow{1}{*}{1.1e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 130131A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{51.5$\pm$2.5}    &    \multirow{2}{*}{0.3$\pm$3.0e-2}    &    \multirow{2}{*}{2.1$\pm$0.3}    &    \multirow{2}{*}{1.5$\pm$1.1}    &    \multirow{2}{*}{9.6$\pm$1.6}    &    \multirow{2}{*}{8.7$\pm$2.7}    &    \multirow{2}{*}{39.7$\pm$11.8}    &    193.5$\pm$1.9    &    76.8$\pm$10.9    &    2.2$\pm$0.3    &    \multirow{2}{*}{20.7$\pm$0.6}    &    5.5e-2    &    \multirow{2}{*}{5.2e-1}    &        &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    282.2$\pm$1.1    &    295.0$\pm$7.8    &    18.5$\pm$0.5    &    &    4.7e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 130211A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{30.8$\pm$6.3}    &    \multirow{1}{*}{0.8$\pm$1.1e-4}    &    \multirow{1}{*}{1.9$\pm$0.2}    &    \multirow{1}{*}{1.7$\pm$0.8}    &    \multirow{1}{*}{18.7$\pm$2.5}    &    \multirow{1}{*}{20.7$\pm$4.5}    &    \multirow{1}{*}{95.3$\pm$23.4}    &    216.1$\pm$2.4    &    550.1$\pm$18.6    &    10.6$\pm$0.4    &    \multirow{1}{*}{10.6$\pm$0.4}    &    1.1e-1    &    \multirow{1}{*}{1.1e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 130427B}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.78}    &    \multirow{1}{*}{25.9$\pm$6.0}    &    \multirow{1}{*}{0.8$\pm$0.3}    &    \multirow{1}{*}{1.6$\pm$0.2}    &    \multirow{1}{*}{1.1$\pm$0.6}    &    \multirow{1}{*}{38.2$\pm$3.5}    &    \multirow{1}{*}{49.4$\pm$6.0}    &    \multirow{1}{*}{239.0$\pm$37.7}    &    128.9$\pm$1.5    &    54.5$\pm$4.5    &    2.6$\pm$0.3    &    \multirow{1}{*}{2.6$\pm$0.3}    &    1.1e-2    &    \multirow{1}{*}{1.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 130514A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.6}    &    \multirow{2}{*}{214.2$\pm$17.3}    &    \multirow{2}{*}{1.7$\pm$0.5}    &    \multirow{2}{*}{1.8$\pm$5.2e-2}    &    \multirow{2}{*}{1.6$\pm$0.2}    &    \multirow{2}{*}{249.0$\pm$7.2}    &    \multirow{2}{*}{295.1$\pm$10.3}    &    \multirow{2}{*}{1.4e3$\pm$59.9}    &    236.9$\pm$2.7    &    316.6$\pm$19.1    &    104.5$\pm$12.9    &    \multirow{2}{*}{128.3$\pm$13.0}    &    7.6e-2    &    \multirow{2}{*}{9.3e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    373.5$\pm$2.0    &    218.1$\pm$14.6    &    23.8$\pm$1.2    &    &    1.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 130528A}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{1.25}    &    \multirow{3}{*}{640.0$\pm$560.0}    &    \multirow{3}{*}{3.0}    &    \multirow{3}{*}{1.6$\pm$9.3e-2}    &    \multirow{3}{*}{1.5$\pm$0.3}    &    \multirow{3}{*}{144.0$\pm$7.6}    &    \multirow{3}{*}{196.4$\pm$13.6}    &    \multirow{3}{*}{975.0$\pm$93.5}    &    697.2$\pm$9.6    &    771.6$\pm$77.7    &    23.6$\pm$1.7    &    \multirow{3}{*}{77.9$\pm$3.1}    &    2.4e-2    &    \multirow{3}{*}{8.0e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.0e3$\pm$2.0    &    986.8$\pm$80.2    &    33.1$\pm$1.8    &    &    3.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$2.5    &    926.3$\pm$164.2    &    21.2$\pm$2.0    &    &    2.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 130606A}    &    \multirow{5}{*}{XRR}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{5.9134}    &    \multirow{5}{*}{276.7$\pm$19.6}    &    \multirow{5}{*}{1.5$\pm$0.4}    &    \multirow{5}{*}{1.5$\pm$0.1}    &    \multirow{5}{*}{1.3$\pm$0.4}    &    \multirow{5}{*}{70.5$\pm$5.8}    &    \multirow{5}{*}{97.0$\pm$9.3}    &    \multirow{5}{*}{483.0$\pm$62.7}    &    90.7$\pm$60.1    &    13.2$\pm$84.7    &    1.9$\pm$29.1    &    \multirow{5}{*}{51.3$\pm$29.4}    &    3.9e-3    &    \multirow{5}{*}{1.1e-1}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    161.3$\pm$1.6    &    108.9$\pm$26.8    &    15.1$\pm$3.3    &    &    3.1e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    222.1$\pm$1.8    &    56.4$\pm$10.5    &    7.0$\pm$1.0    &    &    1.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    258.8$\pm$1.0    &    143.1$\pm$15.8    &    17.8$\pm$1.5    &    &    3.7e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    411.1$\pm$3.0    &    125.1$\pm$15.6    &    9.5$\pm$1.0    &    &    2.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 130803A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{43.6$\pm$1.6}    &    \multirow{1}{*}{0.9$\pm$0.3}    &    \multirow{1}{*}{1.6$\pm$0.1}    &    \multirow{1}{*}{1.2$\pm$0.6}    &    \multirow{1}{*}{37.1$\pm$3.2}    &    \multirow{1}{*}{47.4$\pm$5.1}    &    \multirow{1}{*}{228.0$\pm$31.5}    &    502.6$\pm$17.2    &    406.5$\pm$132.7    &    2.8$\pm$0.8    &    \multirow{1}{*}{2.8$\pm$0.8}    &    1.2e-2    &    \multirow{1}{*}{1.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 131103A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{0.5955}    &    \multirow{2}{*}{15.2$\pm$3.0}    &    \multirow{2}{*}{0.6$\pm$0.2}    &    \multirow{2}{*}{1.8$\pm$0.2}    &    \multirow{2}{*}{1.3$\pm$0.7}    &    \multirow{2}{*}{22.8$\pm$2.2}    &    \multirow{2}{*}{26.3$\pm$4.0}    &    \multirow{2}{*}{122.0$\pm$22.0}    &    379.7$\pm$0.4    &    199.4$\pm$3.8e4    &    2.0$\pm$0.9    &    \multirow{2}{*}{83.2$\pm$3.3}    &    1.6e-2    &    \multirow{2}{*}{6.8e-1}    &        &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    683.3$\pm$0.7    &    1.4e3$\pm$44.2    &    81.2$\pm$3.2    &    &    6.7e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 131117A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{4.042}    &    \multirow{1}{*}{10.9$\pm$2.8}    &    \multirow{1}{*}{0.4$\pm$8.2e-2}    &    \multirow{1}{*}{1.8$\pm$0.2}    &    \multirow{1}{*}{-1.7e-1$\pm$1.4}    &    \multirow{1}{*}{8.4$\pm$0.9}    &    \multirow{1}{*}{9.6$\pm$1.6}    &    \multirow{1}{*}{44.6$\pm$8.5}    &    94.8$\pm$0.8    &    50.9$\pm$4.3    &    2.0$\pm$0.2    &    \multirow{1}{*}{2.0$\pm$0.2}    &    4.6e-2    &    \multirow{1}{*}{4.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 140108A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{95.2$\pm$3.2}    &    \multirow{2}{*}{9.6}    &    \multirow{2}{*}{1.5$\pm$4.7e-2}    &    \multirow{2}{*}{1.5$\pm$0.1}    &    \multirow{2}{*}{179.6$\pm$5.0}    &    \multirow{2}{*}{248.1$\pm$7.3}    &    \multirow{2}{*}{1.2e3$\pm$52.5}    &    86.7$\pm$0.4    &    71.4$\pm$2.3    &    49.4$\pm$2.1    &    \multirow{2}{*}{55.0$\pm$2.2}    &    4.0e-2    &    \multirow{2}{*}{4.4e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    219.1$\pm$1.4    &    103.0$\pm$8.0    &    5.6$\pm$0.6    &    &    4.5e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 140114A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.0}    &    \multirow{2}{*}{139.9$\pm$15.9}    &    \multirow{2}{*}{0.3$\pm$0.2}    &    \multirow{2}{*}{2.1$\pm$8.8e-2}    &    \multirow{2}{*}{1.8$\pm$0.3}    &    \multirow{2}{*}{98.2$\pm$4.1}    &    \multirow{2}{*}{93.5$\pm$6.7}    &    \multirow{2}{*}{425.0$\pm$29.6}    &    194.6$\pm$2.3    &    290.1$\pm$8.8    &    181.6$\pm$7.6    &    \multirow{2}{*}{213.6$\pm$7.7}    &    4.3e-1    &    \multirow{2}{*}{5.0e-1}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    321.7$\pm$0.7    &    724.2$\pm$26.9    &    32.0$\pm$0.9    &    &    7.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 140301A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.416}    &    \multirow{1}{*}{27.8$\pm$8.4}    &    \multirow{1}{*}{0.1$\pm$1.5e-3}    &    \multirow{1}{*}{2.0$\pm$0.3}    &    \multirow{1}{*}{2.0$\pm$0.6}    &    \multirow{1}{*}{13.6$\pm$1.9}    &    \multirow{1}{*}{13.9$\pm$3.5}    &    \multirow{1}{*}{63.3$\pm$17.0}    &    577.3$\pm$3.5    &    434.5$\pm$41.2    &    2.8$\pm$0.2    &    \multirow{1}{*}{2.8$\pm$0.2}    &    4.4e-2    &    \multirow{1}{*}{4.4e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 140430A}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{1.6}    &    \multirow{4}{*}{173.6$\pm$3.7}    &    \multirow{4}{*}{0.5$\pm$4.8e-3}    &    \multirow{4}{*}{2.0$\pm$0.2}    &    \multirow{4}{*}{2.1$\pm$0.4}    &    \multirow{4}{*}{34.2$\pm$3.6}    &    \multirow{4}{*}{34.1$\pm$7.1}    &    \multirow{4}{*}{155.0$\pm$33.2}    &    156.5$\pm$1.4    &    26.8$\pm$5.6    &    7.7$\pm$1.7    &    \multirow{4}{*}{55.2$\pm$7.4}    &    5.0e-2    &    \multirow{4}{*}{3.6e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    171.8$\pm$0.4    &    67.4$\pm$3.0    &    21.2$\pm$1.7    &    &    1.4e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    218.5$\pm$0.5    &    168.2$\pm$3.8    &    23.8$\pm$0.8    &    &    1.5e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.8e4$\pm$15.6    &    3.2e3$\pm$1.5e3    &    2.5$\pm$6.9    &    &    1.6e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 140506A}    &    \multirow{3}{*}{XRR}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{0.889}    &    \multirow{3}{*}{111.1$\pm$9.6}    &    \multirow{3}{*}{2.7}    &    \multirow{3}{*}{1.6$\pm$0.2}    &    \multirow{3}{*}{1.4$\pm$0.8}    &    \multirow{3}{*}{67.7$\pm$6.7}    &    \multirow{3}{*}{92.0$\pm$10.7}    &    \multirow{3}{*}{456.0$\pm$73.6}    &    121.9$\pm$0.5    &    144.1$\pm$2.5    &    185.8$\pm$4.8    &    \multirow{3}{*}{334.8$\pm$6.1}    &    4.1e-1    &    \multirow{3}{*}{7.3e-1}    &    $\boldsymbol{\surd}$    &    \multirow{3}{*}{$\boldsymbol{\surd}$}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    240.6$\pm$1.3    &    208.3$\pm$17.8    &    45.4$\pm$2.2    &    &    1.0e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    345.8$\pm$1.1    &    286.5$\pm$7.5    &    103.6$\pm$3.1    &    &    2.3e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 140515A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{6.33}    &    \multirow{1}{*}{23.4$\pm$2.0}    &    \multirow{1}{*}{0.6$\pm$0.2}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.0$\pm$0.6}    &    \multirow{1}{*}{18.8$\pm$1.3}    &    \multirow{1}{*}{21.9$\pm$2.4}    &    \multirow{1}{*}{102.0$\pm$13.1}    &    2.9e3$\pm$232.4    &    1.4e4$\pm$3.4e3    &    9.4$\pm$2.4    &    \multirow{1}{*}{9.4$\pm$2.4}    &    9.2e-2    &    \multirow{1}{*}{9.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 140619A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{233.1$\pm$13.6}    &    \multirow{2}{*}{9.2}    &    \multirow{2}{*}{1.6$\pm$3.4e-2}    &    \multirow{2}{*}{1.5$\pm$7.9e-2}    &    \multirow{2}{*}{539.6$\pm$11.3}    &    \multirow{2}{*}{733.4$\pm$14.3}    &    \multirow{2}{*}{3.6e3$\pm$101.5}    &    184.5$\pm$13.6    &    287.4$\pm$169.2    &    80.4$\pm$11.1    &    \multirow{2}{*}{361.3$\pm$43.5}    &    2.2e-2    &    \multirow{2}{*}{1.0e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    228.6$\pm$1.0    &    754.4$\pm$96.7    &    280.8$\pm$42.1    &    &    7.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 140709A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{105.2$\pm$7.4}    &    \multirow{2}{*}{1.0$\pm$0.6}    &    \multirow{2}{*}{1.6$\pm$5.9e-2}    &    \multirow{2}{*}{1.3$\pm$0.2}    &    \multirow{2}{*}{147.2$\pm$5.1}    &    \multirow{2}{*}{188.2$\pm$7.7}    &    \multirow{2}{*}{906.0$\pm$49.0}    &    139.9$\pm$0.3    &    124.9$\pm$6.5    &    19.2$\pm$0.8    &    \multirow{2}{*}{49.8$\pm$1.5}    &    2.1e-2    &    \multirow{2}{*}{5.5e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    184.5$\pm$0.6    &    112.9$\pm$4.2    &    30.6$\pm$1.3    &    &    3.4e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 140710A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{0.558}    &    \multirow{1}{*}{3.0$\pm$2.2}    &    \multirow{1}{*}{0.4$\pm$4.0e-3}    &    \multirow{1}{*}{2.0$\pm$0.2}    &    \multirow{1}{*}{1.0$\pm$1.1}    &    \multirow{1}{*}{7.0$\pm$0.9}    &    \multirow{1}{*}{6.8$\pm$1.5}    &    \multirow{1}{*}{30.8$\pm$6.7}    &    348.7$\pm$7.7    &    468.5$\pm$72.8    &    2.0$\pm$0.4    &    \multirow{1}{*}{2.0$\pm$0.4}    &    6.3e-2    &    \multirow{1}{*}{6.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 140713A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{6.0$\pm$0.7}    &    \multirow{1}{*}{3.0$\pm$3.0e-2}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.8$\pm$0.5}    &    \multirow{1}{*}{10.5$\pm$0.8}    &    \multirow{1}{*}{11.7$\pm$1.4}    &    \multirow{1}{*}{53.7$\pm$7.4}    &    667.8$\pm$9.6    &    849.1$\pm$70.4    &    13.0$\pm$1.4    &    \multirow{1}{*}{13.0$\pm$1.4}    &    2.4e-1    &    \multirow{1}{*}{2.4e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 141020A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{14.9$\pm$2.2}    &    \multirow{1}{*}{0.6$\pm$6.0e-3}    &    \multirow{1}{*}{1.8$\pm$0.2}    &    \multirow{1}{*}{1.3$\pm$0.9}    &    \multirow{1}{*}{13.1$\pm$1.4}    &    \multirow{1}{*}{14.9$\pm$2.5}    &    \multirow{1}{*}{69.1$\pm$13.7}    &    360.7    &    435.6$\pm$99.5    &    1.7$\pm$0.1    &    \multirow{1}{*}{1.7$\pm$0.1}    &    2.4e-2    &    \multirow{1}{*}{2.4e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 141221A}    &    \multirow{1}{*}{XRR}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{36.8$\pm$4.1}    &    \multirow{1}{*}{0.7$\pm$0.4}    &    \multirow{1}{*}{1.7$\pm$8.4e-2}    &    \multirow{1}{*}{1.3$\pm$0.4}    &    \multirow{1}{*}{58.0$\pm$2.7}    &    \multirow{1}{*}{69.7$\pm$4.6}    &    \multirow{1}{*}{328.0$\pm$26.5}    &    346.8$\pm$12.4    &    313.7$\pm$58.7    &    7.4$\pm$1.4    &    \multirow{1}{*}{7.4$\pm$1.4}    &    2.3e-2    &    \multirow{1}{*}{2.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 150222A}    &    \multirow{2}{*}{XRR}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{15.8$\pm$6.8}    &    \multirow{2}{*}{1.1$\pm$1.7}    &    \multirow{2}{*}{1.6$\pm$7.6e-2}    &    \multirow{2}{*}{1.3$\pm$0.3}    &    \multirow{2}{*}{56.6$\pm$2.5}    &    \multirow{2}{*}{74.2$\pm$4.1}    &    \multirow{2}{*}{361.0$\pm$26.6}    &    181.4$\pm$2.1    &    88.2$\pm$7.1    &    3.3$\pm$0.3    &    \multirow{2}{*}{8.1$\pm$0.6}    &    9.2e-3    &    \multirow{2}{*}{2.2e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    284.8$\pm$2.1    &    156.0$\pm$12.4    &    4.8$\pm$0.4    &    &    1.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 150323C}    &    \multirow{4}{*}{XRR}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{159.7$\pm$44.6}    &    \multirow{4}{*}{0.4$\pm$0.2}    &    \multirow{4}{*}{1.9$\pm$0.3}    &    \multirow{4}{*}{3.9e-2$\pm$2.0}    &    \multirow{4}{*}{39.3$\pm$6.7}    &    \multirow{4}{*}{41.0$\pm$11.4}    &    \multirow{4}{*}{187.0$\pm$56.0}    &    190.4$\pm$1.3    &    199.7$\pm$25.5    &    9.7$\pm$0.7    &    \multirow{4}{*}{36.2$\pm$1.0}    &    5.2e-2    &    \multirow{4}{*}{1.9e-1}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    252.1$\pm$1.7    &    620.4$\pm$34.3    &    24.7$\pm$0.7    &    &    1.3e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    401.6$\pm$2.8    &    337.8$\pm$56.3    &    1.4$\pm$0.2    &    &    7.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    594.6$\pm$0.6    &    250.7$\pm$58.8    &    0.4$\pm$0.1    &    &    2.4e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 050712}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{51.4$\pm$7.9}    &    \multirow{4}{*}{5.8}    &    \multirow{4}{*}{1.5$\pm$0.2}    &    \multirow{4}{*}{1.4$\pm$0.9}    &    \multirow{4}{*}{26.9$\pm$2.8}    &    \multirow{4}{*}{38.2$\pm$4.9}    &    \multirow{4}{*}{193.7$\pm$35.8}    &    216.6$\pm$3.4    &    9.3$\pm$6.1    &    0.2$\pm$0.3    &    \multirow{4}{*}{4.5$\pm$13.7}    &    1.2e-3    &    \multirow{4}{*}{2.3e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    265.3$\pm$4.6    &    30.9$\pm$12.7    &    1.0$\pm$0.6    &    &    5.1e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    475.6$\pm$274.0    &    148.3$\pm$9.3e3    &    1.6$\pm$13.7    &    &    8.5e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    963.5$\pm$74.9    &    721.0$\pm$345.0    &    1.6$\pm$0.7    &    &    8.4e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 050716}    &    \multirow{5}{*}{C-GRB}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{69.0$\pm$5.3}    &    \multirow{5}{*}{1.2$\pm$0.4}    &    \multirow{5}{*}{1.3$\pm$6.1e-2}    &    \multirow{5}{*}{0.8$\pm$0.3}    &    \multirow{5}{*}{144.1$\pm$5.9}    &    \multirow{5}{*}{227.6$\pm$9.0}    &    \multirow{5}{*}{1.2e3$\pm$75.5}    &    112.4$\pm$35.4    &    438.4$\pm$182.3    &    36.3$\pm$15.8    &    \multirow{3}{*}{48.5$\pm$16.0}    &    2.9e-2    &    \multirow{3}{*}{3.9e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    165.5$\pm$0.8    &    288.5$\pm$184.8    &    9.5$\pm$2.5    &    &    7.6e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    380.5$\pm$5.3    &    142.9$\pm$22.1    &    2.7$\pm$0.5    &    &    2.2e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    172.5$\pm$33.2    &    23.4$\pm$18.4    &    1.8$\pm$1.5    &    \multirow{2}{*}{3.7$\pm$1.7}    &    1.5e-3    &    \multirow{2}{*}{3.0e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    377.0$\pm$23.5    &    100.3$\pm$31.8    &    1.9$\pm$0.8    &    &    1.5e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 050726}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{46.5$\pm$14.4}    &    \multirow{3}{*}{1.8$\pm$1.8e-2}    &    \multirow{3}{*}{0.9$\pm$0.2}    &    \multirow{3}{*}{0.3$\pm$0.8}    &    \multirow{3}{*}{33.6$\pm$5.4}    &    \multirow{3}{*}{72.8$\pm$7.9}    &    \multirow{3}{*}{531.1$\pm$108.8}    &    162.6$\pm$6.2    &    26.6$\pm$23.5    &    0.2$\pm$0.2    &    \multirow{2}{*}{1.1$\pm$0.4}    &    3.8e-4    &    \multirow{2}{*}{2.2e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    266.0$\pm$4.5    &    41.6$\pm$8.8    &    0.9$\pm$0.3    &    &    1.8e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    266.4$\pm$3.5    &    68.0$\pm$6.2    &    1.8$\pm$0.9    &    \multirow{1}{*}{1.8$\pm$0.9}    &    3.4e-3    &    \multirow{1}{*}{3.4e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{6}{*}{GRB 050730}    &    \multirow{6}{*}{C-GRB}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{3.967}    &    \multirow{6}{*}{154.6$\pm$18.6}    &    \multirow{6}{*}{7.0}    &    \multirow{6}{*}{1.5$\pm$0.1}    &    \multirow{6}{*}{1.5$\pm$0.2}    &    \multirow{6}{*}{58.8$\pm$3.6}    &    \multirow{6}{*}{82.5$\pm$6.4}    &    \multirow{6}{*}{415.7$\pm$45.8}    &    233.7$\pm$2.9    &    22.7$\pm$5.9    &    1.5$\pm$0.7    &    \multirow{3}{*}{14.8$\pm$1.7}    &    3.6e-3    &    \multirow{3}{*}{3.5e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    433.9$\pm$3.3    &    128.7$\pm$11.1    &    9.7$\pm$1.1    &    &    2.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    682.6$\pm$4.9    &    75.9$\pm$12.7    &    3.5$\pm$1.0    &    &    8.5e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    231.6$\pm$2.6    &    42.9$\pm$5.1    &    2.9$\pm$1.4    &    \multirow{3}{*}{16.6$\pm$3.5}    &    7.0e-3    &    \multirow{3}{*}{4.0e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    424.2$\pm$3.1    &    110.7$\pm$6.3    &    10.0$\pm$2.7    &    &    2.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    685.8$\pm$5.7    &    98.4$\pm$13.8    &    3.7$\pm$1.7    &    &    8.9e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 050803}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{0.422}    &    \multirow{4}{*}{88.1$\pm$10.2}    &    \multirow{4}{*}{9.5}    &    \multirow{4}{*}{1.4$\pm$0.1}    &    \multirow{4}{*}{1.4$\pm$0.3}    &    \multirow{4}{*}{50.7$\pm$3.3}    &    \multirow{4}{*}{77.2$\pm$5.5}    &    \multirow{4}{*}{410.0$\pm$44.8}    &    741.3$\pm$44.7    &    604.8$\pm$180.3    &    6.1$\pm$2.3    &    \multirow{4}{*}{86.6$\pm$7.7}    &    1.5e-2    &    \multirow{4}{*}{2.1e-1}    &        &    \multirow{4}{*}{$\boldsymbol{\surd}$}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$54.9    &    6.7e3$\pm$786.1    &    20.4$\pm$3.9    &    &    5.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.2e4$\pm$755.3    &    1.1e5$\pm$1.8e3    &    57.1$\pm$5.4    &    &    1.4e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    8.1e5$\pm$1.2e3    &    1.0e6$\pm$5.1e5    &    3.1$\pm$3.1    &    &    7.5e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 050820A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.612}    &    \multirow{1}{*}{240.8$\pm$11.5}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.2$\pm$0.1}    &    \multirow{1}{*}{1.2$\pm$0.1}    &    \multirow{1}{*}{82.4$\pm$4.8}    &    \multirow{1}{*}{139.5$\pm$9.9}    &    \multirow{1}{*}{802.0$\pm$93.4}    &    231.5$\pm$0.3    &    2.4e3$\pm$1.2e3    &    323.2$\pm$20.0    &    \multirow{1}{*}{323.2$\pm$20.0}    &    4.0e-1    &    \multirow{1}{*}{4.0e-1}    &    $\boldsymbol{\surd}$    &    \multirow{1}{*}{$\boldsymbol{\surd}$}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 050904}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{6.1}    &    \multirow{4}{*}{181.6$\pm$16.3}    &    \multirow{4}{*}{4.8}    &    \multirow{4}{*}{1.2$\pm$6.6e-2}    &    \multirow{4}{*}{1.1$\pm$0.2}    &    \multirow{4}{*}{111.5$\pm$4.7}    &    \multirow{4}{*}{189.8$\pm$7.9}    &    \multirow{4}{*}{1.1e3$\pm$76.4}    &    465.5$\pm$5.4    &    126.7$\pm$15.2    &    8.8$\pm$1.6    &    \multirow{4}{*}{65.3$\pm$7.1}    &    8.0e-3    &    \multirow{4}{*}{5.9e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    6.8e3$\pm$111.4    &    6.1e3$\pm$1.2e3    &    10.7$\pm$1.5    &    &    9.7e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.4e4$\pm$264.1    &    1.4e5$\pm$9.8e3    &    34.8$\pm$6.0    &    &    3.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    3.3e4$\pm$1.1e3    &    5.0e4$\pm$1.1e4    &    11.0$\pm$3.1    &    &    1.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 050915A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.5273}    &    \multirow{2}{*}{53.4$\pm$11.3}    &    \multirow{2}{*}{1.4$\pm$0.4}    &    \multirow{2}{*}{1.4$\pm$0.2}    &    \multirow{2}{*}{1.0$\pm$0.6}    &    \multirow{2}{*}{19.4$\pm$2.0}    &    \multirow{2}{*}{29.9$\pm$3.6}    &    \multirow{2}{*}{160.0$\pm$29.0}    &    111.9$\pm$3.5    &    86.4$\pm$33.0    &    2.0$\pm$0.6    &    \multirow{2}{*}{2.1$\pm$0.6}    &    1.2e-2    &    \multirow{2}{*}{1.3e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    529.6    &    62.4$\pm$33.8    &    0.1$\pm$0.1    &    &    8.8e-4    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 051210}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.3$\pm$0.3}    &    \multirow{2}{*}{2.4}    &    \multirow{2}{*}{1.1$\pm$0.3}    &    \multirow{2}{*}{0.7$\pm$0.9}    &    \multirow{2}{*}{1.6$\pm$0.3}    &    \multirow{2}{*}{3.2$\pm$0.5}    &    \multirow{2}{*}{20.6$\pm$6.2}    &    131.2$\pm$34.0    &    22.6$\pm$23.6    &    0.7$\pm$0.6    &    \multirow{2}{*}{1.0$\pm$5.6}    &    3.4e-2    &    \multirow{2}{*}{4.9e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    159.5$\pm$194.6    &    15.1$\pm$326.5    &    0.3$\pm$5.6    &    &    1.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 051227}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{115.4$\pm$14.9}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.4$\pm$0.2}    &    \multirow{1}{*}{1.4$\pm$0.7}    &    \multirow{1}{*}{16.7$\pm$2.3}    &    \multirow{1}{*}{25.0$\pm$4.5}    &    \multirow{1}{*}{132.0$\pm$35.1}    &    114.4$\pm$3.3    &    24.1$\pm$6.5    &    1.3$\pm$0.8    &    \multirow{1}{*}{1.3$\pm$0.8}    &    9.8e-3    &    \multirow{1}{*}{9.8e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060204B}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{139.5$\pm$31.5}    &    \multirow{4}{*}{1.0$\pm$0.4}    &    \multirow{4}{*}{1.4$\pm$8.2e-2}    &    \multirow{4}{*}{0.8$\pm$0.4}    &    \multirow{4}{*}{73.1$\pm$3.7}    &    \multirow{4}{*}{109.6$\pm$6.4}    &    \multirow{4}{*}{575.0$\pm$50.2}    &    119.2$\pm$0.7    &    82.3$\pm$5.5    &    15.5$\pm$0.8    &    \multirow{2}{*}{19.5$\pm$0.9}    &    2.7e-2    &    \multirow{2}{*}{3.4e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    318.6$\pm$1.3    &    101.8$\pm$7.1    &    4.0$\pm$0.3    &    &    7.0e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    118.7$\pm$73.6    &    26.4$\pm$13.6    &    18.0$\pm$7.9    &    \multirow{2}{*}{26.6$\pm$8.5}    &    3.1e-2    &    \multirow{2}{*}{4.6e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    324.7$\pm$34.0    &    60.5$\pm$21.2    &    8.6$\pm$3.0    &    &    1.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060210}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{3.91}    &    \multirow{4}{*}{288.0$\pm$151.8}    &    \multirow{4}{*}{1.5$\pm$0.5}    &    \multirow{4}{*}{1.5$\pm$9.0e-2}    &    \multirow{4}{*}{1.2$\pm$0.4}    &    \multirow{4}{*}{188.4$\pm$10.9}    &    \multirow{4}{*}{269.6$\pm$16.6}    &    \multirow{4}{*}{1.4e3$\pm$121.5}    &    198.7$\pm$1.0    &    89.2$\pm$3.7    &    14.9$\pm$0.8    &    \multirow{2}{*}{23.9$\pm$1.0}    &    1.1e-2    &    \multirow{2}{*}{1.7e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    372.2$\pm$1.2    &    118.9$\pm$6.8    &    9.0$\pm$0.6    &    &    6.5e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    196.5$\pm$1.3    &    60.7$\pm$2.6    &    23.0$\pm$4.0    &    \multirow{2}{*}{35.0$\pm$4.7}    &    1.7e-2    &    \multirow{2}{*}{2.6e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    372.6$\pm$2.0    &    60.2$\pm$3.5    &    12.0$\pm$2.4    &    &    8.8e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 060602B}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    182.0$\pm$35.2    &    698.5$\pm$273.5    &    4.9$\pm$1.5    &    \multirow{3}{*}{57.3$\pm$2.3e5}    &    \nodata    &    \multirow{3}{*}{\nodata}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e4$\pm$4.7e5    &    2.8e4$\pm$2.9e6    &    2.8$\pm$46.0    &    &    \nodata    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    6.2e5$\pm$2.5e9    &    1.3e7$\pm$5.1e1    &    49.6$\pm$2.3e5    &    &    \nodata    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    193.3$\pm$21.8    &    160.1$\pm$45.7    &    5.6$\pm$6.4    &    \multirow{1}{*}{5.6$\pm$6.4}    &    \nodata    &    \multirow{1}{*}{\nodata}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{6}{*}{GRB 060607A}    &    \multirow{6}{*}{C-GRB}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{3.082}    &    \multirow{6}{*}{103.0$\pm$28.1}    &    \multirow{6}{*}{1.5$\pm$6.0}    &    \multirow{6}{*}{1.4$\pm$7.3e-2}    &    \multirow{6}{*}{1.1$\pm$0.3}    &    \multirow{6}{*}{61.7$\pm$2.7}    &    \multirow{6}{*}{90.8$\pm$4.6}    &    \multirow{6}{*}{471.0$\pm$35.7}    &    83.7$\pm$0.7    &    49.5$\pm$24.7    &    6.1$\pm$1.9    &    \multirow{4}{*}{43.2$\pm$2.4}    &    1.3e-2    &    \multirow{4}{*}{9.2e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    97.9$\pm$0.5    &    62.1$\pm$5.5    &    10.7$\pm$0.8    &    &    2.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    180.4$\pm$4.7    &    34.2$\pm$12.2    &    1.8$\pm$0.9    &    &    3.9e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    260.0$\pm$1.3    &    162.8$\pm$7.5    &    24.6$\pm$1.0    &    &    5.2e-2    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    98.0$\pm$1.0    &    15.9$\pm$2.6    &    4.4$\pm$1.4    &    \multirow{2}{*}{28.4$\pm$3.6}    &    9.3e-3    &    \multirow{2}{*}{6.0e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    257.9$\pm$1.4    &    75.4$\pm$2.4    &    24.0$\pm$3.3    &    &    5.1e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 060814}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{0.84}    &    \multirow{1}{*}{145.1$\pm$4.8}    &    \multirow{1}{*}{3.0$\pm$0.9}    &    \multirow{1}{*}{1.5$\pm$3.1e-2}    &    \multirow{1}{*}{1.4$\pm$0.1}    &    \multirow{1}{*}{371.3$\pm$7.7}    &    \multirow{1}{*}{519.6$\pm$11.0}    &    \multirow{1}{*}{2.6e3$\pm$66.2}    &    133.0$\pm$1.3    &    39.0$\pm$2.5    &    31.0$\pm$4.8    &    \multirow{1}{*}{31.0$\pm$4.8}    &    1.2e-2    &    \multirow{1}{*}{1.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 060908}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.8836}    &    \multirow{2}{*}{19.3$\pm$1.3}    &    \multirow{2}{*}{1.5$\pm$0.9}    &    \multirow{2}{*}{1.3$\pm$5.9e-2}    &    \multirow{2}{*}{0.9$\pm$0.3}    &    \multirow{2}{*}{64.9$\pm$2.5}    &    \multirow{2}{*}{103.7$\pm$4.1}    &    \multirow{2}{*}{570.0$\pm$35.5}    &    540.7$\pm$36.5    &    151.2$\pm$89.8    &    0.4$\pm$0.4    &    \multirow{2}{*}{0.9$\pm$0.8}    &    7.0e-4    &    \multirow{2}{*}{1.6e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    831.9$\pm$30.2    &    179.0$\pm$57.3    &    0.5$\pm$0.7    &    &    8.8e-4    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 061121}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.314}    &    \multirow{1}{*}{81.2$\pm$46.4}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.4$\pm$2.8e-2}    &    \multirow{1}{*}{1.4$\pm$4.9e-2}    &    \multirow{1}{*}{327.1$\pm$6.3}    &    \multirow{1}{*}{494.8$\pm$7.4}    &    \multirow{1}{*}{2.6e3$\pm$60.5}    &    74.3$\pm$0.4    &    7.9$\pm$0.9    &    45.6$\pm$8.4    &    \multirow{1}{*}{45.6$\pm$8.4}    &    1.7e-2    &    \multirow{1}{*}{1.7e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{10}{*}{GRB 070107}    &    \multirow{10}{*}{C-GRB}    &    \multirow{10}{*}{\nodata}    &    \multirow{10}{*}{\nodata}    &    \multirow{10}{*}{370.3$\pm$45.6}    &    \multirow{10}{*}{\nodata}    &    \multirow{10}{*}{1.3$\pm$9.6e-2}    &    \multirow{10}{*}{1.3$\pm$9.6e-2}    &    \multirow{10}{*}{117.0$\pm$7.1}    &    \multirow{10}{*}{194.7$\pm$11.1}    &    \multirow{10}{*}{1.1e3$\pm$106.0}    &    321.8$\pm$1.0    &    35.6$\pm$2.5    &    2.6$\pm$0.4    &    \multirow{5}{*}{21.6$\pm$2.6}    &    2.3e-3    &    \multirow{5}{*}{2.0e-2}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    357.7$\pm$2.4    &    167.7$\pm$21.5    &    11.3$\pm$1.2    &    &    1.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    447.2$\pm$5.9    &    146.7$\pm$27.9    &    5.6$\pm$1.7    &    &    5.1e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$36.5    &    131.2$\pm$64.9    &    1.0$\pm$0.9    &    &    8.8e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    8.5e4$\pm$4.5e3    &    1.3e4$\pm$7.0e3    &    1.1$\pm$1.3    &    &    9.9e-4    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    324.1$\pm$5.3    &    38.6$\pm$12.4    &    11.0$\pm$3.5    &    \multirow{5}{*}{39.8$\pm$6.3}    &    1.0e-2    &    \multirow{5}{*}{3.6e-2}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    365.1$\pm$5.3    &    93.7$\pm$8.4    &    22.0$\pm$3.6    &    &    2.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    394.1$\pm$192.3    &    8.0$\pm$81.7    &    0.5$\pm$3.0    &    &    4.5e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    444.7$\pm$35.5    &    41.4$\pm$23.5    &    3.3$\pm$1.6    &    &    3.0e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$144.6    &    175.3$\pm$175.0    &    3.0$\pm$1.8    &    &    2.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 070220}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{}    &    \multirow{1}{*}{125.4$\pm$20.6}    &    \multirow{1}{*}{9.9}    &    \multirow{1}{*}{1.4$\pm$4.2e-2}    &    \multirow{1}{*}{1.3$\pm$0.1}    &    \multirow{1}{*}{244.4$\pm$6.5}    &    \multirow{1}{*}{377.5$\pm$9.4}    &    \multirow{1}{*}{2.0e3$\pm$80.1}    &    546.2$\pm$6.1    &    27.9$\pm$13.2    &    1.1$\pm$2.0    &    \multirow{1}{*}{1.1$\pm$2.0}    &    5.4e-4    &    \multirow{1}{*}{5.4e-4}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 070318}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{0.836}    &    \multirow{3}{*}{130.4$\pm$28.8}    &    \multirow{3}{*}{3.3}    &    \multirow{3}{*}{1.4$\pm$8.8e-2}    &    \multirow{3}{*}{1.3$\pm$0.2}    &    \multirow{3}{*}{60.8$\pm$3.2}    &    \multirow{3}{*}{93.7$\pm$5.7}    &    \multirow{3}{*}{502.0$\pm$47.3}    &    280.7$\pm$4.2    &    192.0$\pm$11.0    &    8.2$\pm$0.8    &    \multirow{1}{*}{8.2$\pm$0.8}    &    1.6e-2    &    \multirow{1}{*}{1.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    197.4$\pm$47.7    &    28.9$\pm$41.2    &    1.0$\pm$1.1    &    \multirow{2}{*}{14.0$\pm$2.2}    &    2.0e-3    &    \multirow{2}{*}{2.8e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    283.3$\pm$23.5    &    147.9$\pm$20.2    &    13.0$\pm$1.9    &    &    2.6e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 070520B}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{96.0$\pm$35.8}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.1$\pm$0.2}    &    \multirow{2}{*}{1.1$\pm$0.2}    &    \multirow{2}{*}{21.6$\pm$2.9}    &    \multirow{2}{*}{39.5$\pm$5.0}    &    \multirow{2}{*}{242.0$\pm$54.8}    &    195.5$\pm$1.2    &    718.5$\pm$5.8    &    21.9$\pm$0.6    &    \multirow{1}{*}{21.9$\pm$0.6}    &    9.0e-2    &    \multirow{1}{*}{9.0e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    194.4$\pm$1.3    &    86.1$\pm$2.5    &    36.0$\pm$3.7    &    \multirow{1}{*}{36.0$\pm$3.7}    &    1.5e-1    &    \multirow{1}{*}{1.5e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Ch10}    \\
\cline{1-20}
    \multirow{8}{*}{GRB 070721B}    &    \multirow{8}{*}{C-GRB}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{3.626}    &    \multirow{8}{*}{336.9$\pm$22.5}    &    \multirow{8}{*}{\nodata}    &    \multirow{8}{*}{1.2$\pm$0.1}    &    \multirow{8}{*}{1.2$\pm$0.1}    &    \multirow{8}{*}{76.5$\pm$5.3}    &    \multirow{8}{*}{129.8$\pm$8.9}    &    \multirow{8}{*}{748.0$\pm$84.8}    &    311.5$\pm$0.9    &    97.3$\pm$12.1    &    6.6$\pm$0.8    &    \multirow{4}{*}{15.5$\pm$1.7e3}    &    8.9e-3    &    \multirow{4}{*}{2.1e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    346.7$\pm$2.1    &    71.7$\pm$14.6    &    2.7$\pm$0.4    &    &    3.6e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    507.4$\pm$97.7    &    170.8$\pm$368.4    &    2.6$\pm$2.6    &    &    3.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    610.5$\pm$5.4e4    &    333.2$\pm$9.0e4    &    3.6$\pm$1.7e3    &    &    4.8e-3    &    &        &    &    \\
\cdashline{12-20}
    &    &    &    &    &    &    &    &    &    &    &    257.1$\pm$181.0    &    121.7$\pm$293.1    &    6.0$\pm$8.7    &    \multirow{4}{*}{12.7$\pm$9.1}    &    8.0e-3    &    \multirow{4}{*}{1.7e-2}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Ch10}    \\
    &    &    &    &    &    &    &    &    &    &    &    309.0$\pm$20.2    &    11.7$\pm$9.8    &    2.6$\pm$1.8    &    &    3.5e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    346.0$\pm$11.7    &    27.2$\pm$10.0    &    1.9$\pm$0.7    &    &    2.5e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    670.1$\pm$130.6    &    242.0$\pm$206.7    &    2.2$\pm$1.8    &    &    2.9e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 071112C}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{0.823}    &    \multirow{1}{*}{44.8$\pm$1.6}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    657.9$\pm$32.6    &    395.2$\pm$59.6    &    4.2$\pm$1.3    &    \multirow{1}{*}{4.2$\pm$1.3}    &    \nodata    &    \multirow{1}{*}{\nodata}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 080607}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{3.036}    &    \multirow{1}{*}{79.0$\pm$3.0}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.2$\pm$3.5e-2}    &    \multirow{1}{*}{1.2$\pm$3.5e-2}    &    \multirow{1}{*}{532.1$\pm$12.7}    &    \multirow{1}{*}{900.8$\pm$17.8}    &    \multirow{1}{*}{5.2e3$\pm$174.0}    &    124.7$\pm$0.4    &    109.1$\pm$1.9    &    62.8$\pm$2.6    &    \multirow{1}{*}{62.8$\pm$2.6}    &    1.2e-2    &    \multirow{1}{*}{1.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 080805}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.505}    &    \multirow{1}{*}{106.6$\pm$15.9}    &    \multirow{1}{*}{9.1}    &    \multirow{1}{*}{1.5$\pm$8.1e-2}    &    \multirow{1}{*}{1.5$\pm$0.2}    &    \multirow{1}{*}{66.0$\pm$3.0}    &    \multirow{1}{*}{92.3$\pm$5.2}    &    \multirow{1}{*}{465.0$\pm$37.9}    &    118.0$\pm$0.9    &    313.1$\pm$3.6    &    18.9$\pm$0.7    &    \multirow{1}{*}{18.9$\pm$0.7}    &    4.1e-2    &    \multirow{1}{*}{4.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 080810}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.35}    &    \multirow{2}{*}{107.7$\pm$3.5}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.3$\pm$6.5e-2}    &    \multirow{2}{*}{1.3$\pm$6.5e-2}    &    \multirow{2}{*}{101.6$\pm$3.9}    &    \multirow{2}{*}{168.4$\pm$6.5}    &    \multirow{2}{*}{952.0$\pm$62.9}    &    105.3$\pm$0.7    &    52.9$\pm$2.6    &    16.8$\pm$1.0    &    \multirow{2}{*}{21.6$\pm$1.2}    &    1.8e-2    &    \multirow{2}{*}{2.3e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    208.5$\pm$1.1    &    49.6$\pm$3.9    &    4.8$\pm$0.6    &    &    5.1e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 080906}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{2.1}    &    \multirow{3}{*}{148.2$\pm$19.6}    &    \multirow{3}{*}{2.4}    &    \multirow{3}{*}{1.5$\pm$8.4e-2}    &    \multirow{3}{*}{1.4$\pm$0.2}    &    \multirow{3}{*}{91.0$\pm$4.4}    &    \multirow{3}{*}{127.3$\pm$7.7}    &    \multirow{3}{*}{640.0$\pm$55.2}    &    175.6$\pm$2.0    &    545.1$\pm$9.5    &    13.8$\pm$1.2    &    \multirow{3}{*}{38.5$\pm$3.2}    &    2.2e-2    &    \multirow{3}{*}{6.0e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    614.1$\pm$22.7    &    582.1$\pm$330.6    &    4.0$\pm$1.0    &    &    6.3e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$49.7    &    7.5e3$\pm$615.2    &    20.7$\pm$2.8    &    &    3.2e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 080913}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{Int.}    &    \multirow{2}{*}{6.44}    &    \multirow{2}{*}{7.5$\pm$0.8}    &    \multirow{2}{*}{1.1$\pm$1.1}    &    \multirow{2}{*}{1.2$\pm$0.2}    &    \multirow{2}{*}{0.4$\pm$0.7}    &    \multirow{2}{*}{12.0$\pm$1.4}    &    \multirow{2}{*}{20.9$\pm$2.2}    &    \multirow{2}{*}{123.0$\pm$20.7}    &    415.0$\pm$154.7    &    4.7e3$\pm$642.6    &    0.8$\pm$0.6    &    \multirow{2}{*}{10.3$\pm$3.0e5}    &    6.8e-3    &    \multirow{2}{*}{8.3e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    2.9e3$\pm$2.0e7    &    1.5e4$\pm$2.0e8    &    9.4$\pm$3.0e5    &    &    7.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 081028}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    324.4$\pm$2.7    &    2.9e3$\pm$21.6    &    76.8$\pm$5.5    &    \multirow{4}{*}{163.2$\pm$10.0}    &    \nodata    &    \multirow{4}{*}{\nodata}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    544.8$\pm$20.7    &    1.0e3$\pm$258.0    &    11.5$\pm$7.5    &    &    \nodata    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    814.7$\pm$4.0    &    5.8e3$\pm$1.9e3    &    46.0$\pm$3.2    &    &    \nodata    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    2.3e4$\pm$821.7    &    8.0e4$\pm$4.3e3    &    28.9$\pm$1.8    &    &    \nodata    &    &        &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 081210}    &    \multirow{5}{*}{C-GRB}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{145.9$\pm$7.0}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{1.4$\pm$0.1}    &    \multirow{5}{*}{1.4$\pm$0.2}    &    \multirow{5}{*}{43.0$\pm$3.1}    &    \multirow{5}{*}{66.3$\pm$6.4}    &    \multirow{5}{*}{355.0$\pm$52.9}    &    138.2$\pm$0.7    &    63.8$\pm$8.2    &    5.9$\pm$0.4    &    \multirow{5}{*}{18.0$\pm$3.9}    &    1.7e-2    &    \multirow{5}{*}{5.1e-2}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    165.5$\pm$1.8    &    21.0$\pm$8.6    &    0.6$\pm$0.2    &    &    1.6e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    212.1$\pm$4.1    &    166.2$\pm$83.9    &    6.9$\pm$3.4    &    &    1.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    320.0$\pm$9.8    &    130.4$\pm$62.3    &    3.0$\pm$1.6    &    &    8.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    387.8$\pm$4.8    &    88.5$\pm$33.9    &    1.7$\pm$0.9    &    &    4.8e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 090429A}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{184.0$\pm$48.5}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{1.5$\pm$0.2}    &    \multirow{4}{*}{1.5$\pm$0.9}    &    \multirow{4}{*}{27.1$\pm$3.3}    &    \multirow{4}{*}{37.8$\pm$6.5}    &    \multirow{4}{*}{190.0$\pm$46.0}    &    99.2$\pm$3.1    &    137.2$\pm$11.6    &    3.2$\pm$1.3    &    \multirow{4}{*}{26.5$\pm$6.7}    &    1.7e-2    &    \multirow{4}{*}{1.4e-1}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    131.9$\pm$2.1    &    84.4$\pm$35.8    &    2.3$\pm$0.7    &    &    1.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    171.4$\pm$1.9    &    409.3$\pm$36.6    &    6.0$\pm$0.4    &    &    3.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    256.1$\pm$5.7    &    2.5e4$\pm$8.4e4    &    15.0$\pm$6.6    &    &    7.9e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 090516}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{3.9}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    196.5$\pm$3.8    &    454.0$\pm$31.3    &    117.9$\pm$8.2    &    \multirow{3}{*}{149.0$\pm$8.3}    &    \nodata    &    \multirow{3}{*}{\nodata}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    273.2$\pm$0.6    &    104.6$\pm$5.4    &    29.8$\pm$1.5    &    &    \nodata    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    391.9$\pm$0.2    &    69.5$\pm$13.9    &    1.2$\pm$0.5    &    &    \nodata    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 090607}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.3$\pm$0.1}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.2$\pm$0.3}    &    \multirow{1}{*}{1.2$\pm$0.3}    &    \multirow{1}{*}{2.3$\pm$0.4}    &    \multirow{1}{*}{4.2$\pm$0.8}    &    \multirow{1}{*}{25.4$\pm$8.4}    &    118.5$\pm$3.6    &    113.0$\pm$41.0    &    1.6$\pm$0.4    &    \multirow{1}{*}{1.6$\pm$0.4}    &    6.3e-2    &    \multirow{1}{*}{6.3e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 090709A}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{88.7$\pm$1.1}    &    \multirow{3}{*}{4.4$\pm$5.5}    &    \multirow{3}{*}{1.2$\pm$2.5e-2}    &    \multirow{3}{*}{1.1$\pm$9.8e-2}    &    \multirow{3}{*}{534.0$\pm$9.9}    &    \multirow{3}{*}{923.7$\pm$12.3}    &    \multirow{3}{*}{5.4e3$\pm$120.0}    &    85.3$\pm$0.5    &    37.3$\pm$2.0    &    21.7$\pm$1.6    &    \multirow{3}{*}{95.3$\pm$7.5}    &    4.0e-3    &    \multirow{3}{*}{1.8e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    277.6$\pm$5.9    &    154.5$\pm$47.8    &    5.5$\pm$1.0    &    &    1.0e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    411.6$\pm$5.1    &    2.1e3$\pm$173.9    &    68.2$\pm$7.3    &    &    1.3e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 090727}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{301.9$\pm$22.9}    &    \multirow{1}{*}{2.1}    &    \multirow{1}{*}{1.2$\pm$0.2}    &    \multirow{1}{*}{1.0$\pm$0.8}    &    \multirow{1}{*}{30.2$\pm$4.4}    &    \multirow{1}{*}{51.3$\pm$8.7}    &    \multirow{1}{*}{296.0$\pm$82.5}    &    268.5$\pm$7.5    &    812.5$\pm$306.0    &    47.0$\pm$3.0    &    \multirow{1}{*}{47.0$\pm$3.0}    &    1.6e-1    &    \multirow{1}{*}{1.6e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 090807}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    186.7$\pm$0.5    &    271.8$\pm$1.8    &    19.1$\pm$0.6    &    \multirow{2}{*}{21.6$\pm$0.7}    &    \nodata    &    \multirow{2}{*}{\nodata}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    6.1e3$\pm$83.4    &    1.2e4$\pm$2.4e3    &    2.5$\pm$0.4    &    &    \nodata    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 090809}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{2.737}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    181.0$\pm$0.9    &    976.8$\pm$249.8    &    22.8$\pm$2.4    &    \multirow{3}{*}{36.1$\pm$2.8}    &    \nodata    &    \multirow{3}{*}{\nodata}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    4.8e3$\pm$94.7    &    8.4e3$\pm$1.7e3    &    8.1$\pm$0.7    &    &    \nodata    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.7e4$\pm$2.2e3    &    7.5e4$\pm$2.0e4    &    5.2$\pm$1.2    &    &    \nodata    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 090812}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.452}    &    \multirow{2}{*}{74.5$\pm$15.3}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.2$\pm$5.0e-2}    &    \multirow{2}{*}{1.2$\pm$5.1e-2}    &    \multirow{2}{*}{121.7$\pm$3.9}    &    \multirow{2}{*}{209.2$\pm$6.1}    &    \multirow{2}{*}{1.2e3$\pm$61.8}    &    134.0$\pm$1.4    &    151.7$\pm$6.0    &    27.5$\pm$2.1    &    \multirow{2}{*}{37.2$\pm$2.2}    &    2.3e-2    &    \multirow{2}{*}{3.0e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    260.4$\pm$1.1    &    103.1$\pm$5.0    &    9.6$\pm$0.6    &    &    7.9e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 090831C}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{77.9$\pm$14.8}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.3$\pm$0.5}    &    \multirow{2}{*}{1.3$\pm$0.5}    &    \multirow{2}{*}{8.5$\pm$2.4}    &    \multirow{2}{*}{13.7$\pm$4.6}    &    \multirow{2}{*}{75.9$\pm$42.8}    &    181.9$\pm$3.5    &    141.5$\pm$19.1    &    1.4$\pm$0.2    &    \multirow{2}{*}{1.9$\pm$0.3}    &    1.8e-2    &    \multirow{2}{*}{2.5e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    442.1$\pm$16.7    &    176.1$\pm$48.4    &    0.5$\pm$0.2    &    &    6.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 100117A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{0.3$\pm$3.0e-2}    &    \multirow{2}{*}{2.7}    &    \multirow{2}{*}{0.9$\pm$0.2}    &    \multirow{2}{*}{0.6$\pm$0.7}    &    \multirow{2}{*}{1.6$\pm$0.3}    &    \multirow{2}{*}{3.5$\pm$0.5}    &    \multirow{2}{*}{25.4$\pm$6.4}    &    193.1$\pm$13.5    &    215.6$\pm$44.0    &    23.8$\pm$5.3    &    \multirow{2}{*}{42.3$\pm$8.8}    &    9.4e-1    &    \multirow{2}{*}{1.7}    &    $\boldsymbol{\surd}$    &    \multirow{2}{*}{$\boldsymbol{\surd}$}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    337.3$\pm$11.4    &    898.4$\pm$169.9    &    18.5$\pm$7.0    &    &    7.3e-1    &    &    $\boldsymbol{\surd}$    &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100606A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{67.4$\pm$6.3}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.2$\pm$7.2e-2}    &    \multirow{1}{*}{1.2$\pm$7.3e-2}    &    \multirow{1}{*}{115.2$\pm$5.7}    &    \multirow{1}{*}{206.3$\pm$8.6}    &    \multirow{1}{*}{1.2e3$\pm$90.8}    &    124.9$\pm$2.1    &    366.7$\pm$63.0    &    14.4$\pm$1.9    &    \multirow{1}{*}{14.4$\pm$1.9}    &    1.2e-2    &    \multirow{1}{*}{1.2e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 100807A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{7.7$\pm$1.4}    &    \multirow{1}{*}{0.2$\pm$2.0e-3}    &    \multirow{1}{*}{2.3$\pm$0.2}    &    \multirow{1}{*}{1.6$\pm$1.0}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{40.9$\pm$7.8}    &    91.4$\pm$1.5    &    110.0$\pm$9.3    &    2.3$\pm$0.2    &    \multirow{1}{*}{2.3$\pm$0.2}    &    5.6e-2    &    \multirow{1}{*}{5.6e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 100816A}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{0.8034}    &    \multirow{3}{*}{2.9$\pm$0.6}    &    \multirow{3}{*}{1.7$\pm$0.8}    &    \multirow{3}{*}{1.2$\pm$5.7e-2}    &    \multirow{3}{*}{0.7$\pm$0.2}    &    \multirow{3}{*}{40.7$\pm$1.6}    &    \multirow{3}{*}{72.7$\pm$2.7}    &    \multirow{3}{*}{437.0$\pm$26.9}    &    143.3$\pm$5.4    &    2.2e3$\pm$18.8    &    3.4$\pm$0.6    &    \multirow{3}{*}{10.2$\pm$1.3e4}    &    7.7e-3    &    \multirow{3}{*}{2.3e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    276.2$\pm$5.0e5    &    4.0e4$\pm$8.0e6    &    5.1$\pm$1.3e4    &    &    1.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    6.0e3$\pm$985.8    &    6.3e4$\pm$2.3e4    &    1.8$\pm$2.9    &    &    4.0e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{6}{*}{GRB 100901A}    &    \multirow{6}{*}{C-GRB}    &    \multirow{6}{*}{\nodata}    &    \multirow{6}{*}{1.408}    &    \multirow{6}{*}{436.7$\pm$21.8}    &    \multirow{6}{*}{10.0}    &    \multirow{6}{*}{1.4$\pm$0.2}    &    \multirow{6}{*}{1.4$\pm$0.7}    &    \multirow{6}{*}{46.0$\pm$5.5}    &    \multirow{6}{*}{69.6$\pm$10.7}    &    \multirow{6}{*}{368.0$\pm$84.6}    &    210.6$\pm$31.1    &    236.1$\pm$251.9    &    7.3$\pm$1.7    &    \multirow{6}{*}{113.5$\pm$13.0}    &    2.0e-2    &    \multirow{6}{*}{3.1e-1}    &        &    \multirow{6}{*}{$\boldsymbol{\surd}$}    &    \multirow{6}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    251.2$\pm$9.6    &    82.8$\pm$98.9    &    1.7$\pm$0.8    &    &    4.5e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    312.1$\pm$3.6    &    282.4$\pm$214.7    &    5.3$\pm$1.9    &    &    1.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    396.3$\pm$1.5    &    543.4$\pm$48.8    &    24.6$\pm$1.7    &    &    6.7e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    2.7e4$\pm$1.2e3    &    1.5e5$\pm$1.0e4    &    69.5$\pm$4.0    &    &    1.9e-1    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    6.9e5$\pm$7.7e4    &    2.0e5$\pm$1.7e5    &    5.2$\pm$12.0    &    &    1.4e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 100905A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.4$\pm$0.5}    &    \multirow{2}{*}{1.3$\pm$0.4}    &    \multirow{2}{*}{1.1$\pm$0.2}    &    \multirow{2}{*}{0.4$\pm$0.8}    &    \multirow{2}{*}{3.4$\pm$0.4}    &    \multirow{2}{*}{6.4$\pm$0.8}    &    \multirow{2}{*}{40.4$\pm$8.8}    &    318.6$\pm$3.2    &    213.7$\pm$35.0    &    3.1$\pm$0.3    &    \multirow{2}{*}{5.6$\pm$0.5}    &    7.8e-2    &    \multirow{2}{*}{1.4e-1}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    405.2$\pm$4.2    &    178.3$\pm$28.0    &    2.4$\pm$0.4    &    &    6.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 110102A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{265.9$\pm$6.7}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.5$\pm$3.9e-2}    &    \multirow{2}{*}{1.5$\pm$8.1e-2}    &    \multirow{2}{*}{391.4$\pm$9.3}    &    \multirow{2}{*}{553.4$\pm$12.6}    &    \multirow{2}{*}{2.8e3$\pm$94.9}    &    205.8$\pm$0.4    &    217.5$\pm$3.3    &    97.0$\pm$3.5    &    \multirow{2}{*}{201.0$\pm$5.0}    &    3.5e-2    &    \multirow{2}{*}{7.2e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    269.5$\pm$0.8    &    161.8$\pm$4.6    &    104.0$\pm$3.5    &    &    3.7e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{9}{*}{GRB 110119A}    &    \multirow{9}{*}{C-GRB}    &    \multirow{9}{*}{\nodata}    &    \multirow{9}{*}{\nodata}    &    \multirow{9}{*}{213.9$\pm$10.2}    &    \multirow{9}{*}{3.5}    &    \multirow{9}{*}{1.5$\pm$5.3e-2}    &    \multirow{9}{*}{1.4$\pm$0.2}    &    \multirow{9}{*}{177.7$\pm$5.4}    &    \multirow{9}{*}{255.4$\pm$8.8}    &    \multirow{9}{*}{1.3e3$\pm$66.7}    &    78.4$\pm$3.9    &    267.8$\pm$40.5    &    12.0$\pm$16.5    &    \multirow{9}{*}{95.2$\pm$16.8}    &    9.2e-3    &    \multirow{9}{*}{7.3e-2}    &        &    \multirow{9}{*}{}    &    \multirow{9}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    128.2$\pm$1.4    &    289.0$\pm$15.8    &    18.7$\pm$0.8    &    &    1.4e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    168.7$\pm$0.3    &    142.1$\pm$230.6    &    1.6$\pm$0.3    &    &    1.3e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    202.0$\pm$2.2    &    354.5$\pm$104.2    &    28.6$\pm$2.0    &    &    2.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    235.9$\pm$0.8    &    164.3$\pm$25.8    &    3.8$\pm$0.6    &    &    2.9e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    259.4$\pm$2.5    &    287.1$\pm$73.6    &    8.4$\pm$1.6    &    &    6.4e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    335.2$\pm$11.7    &    340.5$\pm$2.5e3    &    1.3$\pm$0.5    &    &    9.7e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    385.9$\pm$2.3    &    158.8$\pm$162.9    &    1.6$\pm$0.5    &    &    1.2e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    633.8$\pm$13.0    &    2.1e3$\pm$94.0    &    19.2$\pm$1.7    &    &    1.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 110520A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{20.9$\pm$5.4}    &    \multirow{1}{*}{1.9$\pm$0.5}    &    \multirow{1}{*}{1.2$\pm$0.1}    &    \multirow{1}{*}{0.9$\pm$0.4}    &    \multirow{1}{*}{24.5$\pm$1.9}    &    \multirow{1}{*}{42.4$\pm$3.3}    &    \multirow{1}{*}{248.0$\pm$32.0}    &    243.2$\pm$11.6    &    253.6$\pm$31.2    &    5.0$\pm$1.0    &    \multirow{1}{*}{5.0$\pm$1.0}    &    2.0e-2    &    \multirow{1}{*}{2.0e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 110709A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{44.3$\pm$0.5}    &    \multirow{2}{*}{9.7}    &    \multirow{2}{*}{1.2$\pm$3.1e-2}    &    \multirow{2}{*}{1.2$\pm$7.4e-2}    &    \multirow{2}{*}{213.4$\pm$4.6}    &    \multirow{2}{*}{363.4$\pm$6.3}    &    \multirow{2}{*}{2.1e3$\pm$62.2}    &    89.3$\pm$4.5e3    &    9.5$\pm$6.5e3    &    0.9$\pm$760.2    &    \multirow{2}{*}{4.6$\pm$760.2}    &    4.5e-4    &    \multirow{2}{*}{2.2e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    218.8$\pm$8.2    &    615.0$\pm$272.7    &    3.6$\pm$1.3    &    &    1.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 110709B}    &    \multirow{5}{*}{C-GRB}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{810.5$\pm$10.4}    &    \multirow{5}{*}{3.2$\pm$0.9}    &    \multirow{5}{*}{1.4$\pm$3.8e-2}    &    \multirow{5}{*}{1.3$\pm$0.1}    &    \multirow{5}{*}{547.2$\pm$13.2}    &    \multirow{5}{*}{835.6$\pm$18.6}    &    \multirow{5}{*}{4.4e3$\pm$156.0}    &    153.3$\pm$6.2    &    1.5e3$\pm$651.1    &    14.8$\pm$7.6    &    \multirow{5}{*}{218.0$\pm$9.2}    &    3.3e-3    &    \multirow{5}{*}{4.9e-2}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    658.9$\pm$2.4    &    366.6$\pm$17.5    &    110.6$\pm$3.7    &    &    2.5e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    847.2$\pm$2.5    &    284.5$\pm$23.6    &    58.9$\pm$3.1    &    &    1.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    935.7$\pm$2.4    &    342.8$\pm$18.3    &    25.8$\pm$1.8    &    &    5.8e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.3e3$\pm$2.9    &    203.4$\pm$14.8    &    7.9$\pm$0.9    &    &    1.8e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 111103B}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{144.8$\pm$33.9}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{1.4$\pm$4.8e-2}    &    \multirow{4}{*}{1.4$\pm$0.1}    &    \multirow{4}{*}{187.4$\pm$5.7}    &    \multirow{4}{*}{281.2$\pm$8.2}    &    \multirow{4}{*}{1.5e3$\pm$66.8}    &    116.8$\pm$0.4    &    532.8$\pm$4.6    &    54.6$\pm$1.7    &    \multirow{4}{*}{163.2$\pm$8.8}    &    3.7e-2    &    \multirow{4}{*}{1.1e-1}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    220.0$\pm$2.6    &    2.5e3$\pm$266.4    &    33.7$\pm$2.7    &    &    2.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    346.8$\pm$2.0    &    217.3$\pm$62.4    &    2.3$\pm$0.4    &    &    1.5e-3    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    5.8e3$\pm$359.0    &    4.0e4$\pm$3.6e3    &    72.6$\pm$8.2    &    &    4.9e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 111107A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.893}    &    \multirow{1}{*}{31.1$\pm$7.2}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.5$\pm$0.1}    &    \multirow{1}{*}{1.5$\pm$0.2}    &    \multirow{1}{*}{22.4$\pm$1.8}    &    \multirow{1}{*}{32.0$\pm$3.3}    &    \multirow{1}{*}{163.0$\pm$24.6}    &    324.3$\pm$21.7    &    378.8$\pm$69.8    &    1.5$\pm$0.4    &    \multirow{1}{*}{1.5$\pm$0.4}    &    9.0e-3    &    \multirow{1}{*}{9.0e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{4}{*}{GRB 111209A}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{0.677}    &    \multirow{4}{*}{811.0$\pm$52.1}    &    \multirow{4}{*}{7.7}    &    \multirow{4}{*}{1.5$\pm$2.9e-2}    &    \multirow{4}{*}{1.4$\pm$8.7e-2}    &    \multirow{4}{*}{897.8$\pm$17.7}    &    \multirow{4}{*}{1.3e3$\pm$21.1}    &    \multirow{4}{*}{6.5e3$\pm$158.5}    &    1.3e3$\pm$28.8    &    976.4$\pm$100.4    &    250.1$\pm$54.2    &    \multirow{4}{*}{777.5$\pm$62.7}    &    3.8e-2    &    \multirow{4}{*}{1.2e-1}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    2.0e3$\pm$4.5    &    407.6$\pm$17.1    &    212.3$\pm$9.0    &    &    3.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    5.5e3$\pm$2.1    &    2.3e3$\pm$91.2    &    298.0$\pm$25.2    &    &    4.6e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.2e4$\pm$80.5    &    252.6$\pm$121.8    &    17.1$\pm$16.7    &    &    2.6e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 120612A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{90.3$\pm$13.6}    &    \multirow{1}{*}{0.9$\pm$1.7}    &    \multirow{1}{*}{1.4$\pm$0.2}    &    \multirow{1}{*}{0.6$\pm$0.8}    &    \multirow{1}{*}{29.9$\pm$3.1}    &    \multirow{1}{*}{46.5$\pm$5.8}    &    \multirow{1}{*}{250.0$\pm$46.7}    &    3.6e3$\pm$1.7e3    &    1.4e4$\pm$6.8e3    &    4.7$\pm$4.9    &    \multirow{1}{*}{4.7$\pm$4.9}    &    1.9e-2    &    \multirow{1}{*}{1.9e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 121024A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.298}    &    \multirow{2}{*}{68.0$\pm$31.7}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.3$\pm$0.2}    &    \multirow{2}{*}{1.3$\pm$0.3}    &    \multirow{2}{*}{24.7$\pm$3.2}    &    \multirow{2}{*}{39.6$\pm$6.2}    &    \multirow{2}{*}{218.0$\pm$54.0}    &    209.6$\pm$3.4    &    69.5$\pm$11.4    &    2.5$\pm$0.4    &    \multirow{2}{*}{4.1$\pm$0.6}    &    1.2e-2    &    \multirow{2}{*}{1.9e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    273.1$\pm$3.0    &    69.4$\pm$12.7    &    1.5$\pm$0.3    &    &    7.1e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 121125A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{52.2$\pm$5.0}    &    \multirow{1}{*}{8.2}    &    \multirow{1}{*}{1.5$\pm$5.7e-2}    &    \multirow{1}{*}{1.5$\pm$0.1}    &    \multirow{1}{*}{114.1$\pm$3.7}    &    \multirow{1}{*}{160.9$\pm$6.0}    &    \multirow{1}{*}{814.0$\pm$44.6}    &    92.7$\pm$0.5    &    17.1$\pm$1.5    &    1.8$\pm$0.3    &    \multirow{1}{*}{1.8$\pm$0.3}    &    2.2e-3    &    \multirow{1}{*}{2.2e-3}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 130609B}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{211.2$\pm$17.1}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{1.2$\pm$3.9e-2}    &    \multirow{2}{*}{1.2$\pm$4.0e-2}    &    \multirow{2}{*}{348.9$\pm$9.1}    &    \multirow{2}{*}{598.3$\pm$13.2}    &    \multirow{2}{*}{3.5e3$\pm$134.0}    &    179.0$\pm$0.9    &    176.8$\pm$10.7    &    184.8$\pm$7.0    &    \multirow{2}{*}{289.8$\pm$8.2}    &    5.3e-2    &    \multirow{2}{*}{8.3e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    276.9$\pm$1.6    &    237.2$\pm$11.3    &    105.0$\pm$4.2    &    &    3.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 130722A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{98.4$\pm$12.9}    &    \multirow{2}{*}{9.8}    &    \multirow{2}{*}{1.5$\pm$3.7e-2}    &    \multirow{2}{*}{1.4$\pm$9.3e-2}    &    \multirow{2}{*}{314.4$\pm$7.7}    &    \multirow{2}{*}{458.7$\pm$9.9}    &    \multirow{2}{*}{2.4e3$\pm$77.6}    &    268.6$\pm$2.3    &    88.0$\pm$8.0    &    14.5$\pm$1.9    &    \multirow{2}{*}{20.9$\pm$2.2}    &    6.1e-3    &    \multirow{2}{*}{8.8e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    344.4$\pm$2.7    &    60.3$\pm$8.9    &    6.3$\pm$1.2    &    &    2.7e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 130925A}    &    \multirow{5}{*}{C-GRB}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{0.347}    &    \multirow{5}{*}{160.3$\pm$3.4}    &    \multirow{5}{*}{0.4$\pm$0.2}    &    \multirow{5}{*}{2.1$\pm$3.8e-2}    &    \multirow{5}{*}{1.8$\pm$0.2}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{5.4e3$\pm$129.0}    &    980.6$\pm$2.0    &    545.9$\pm$9.0    &    126.8$\pm$2.6    &    \multirow{5}{*}{608.4$\pm$6.8}    &    2.3e-2    &    \multirow{5}{*}{1.1e-1}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.4e3$\pm$1.1    &    450.6$\pm$14.6    &    80.8$\pm$2.1    &    &    1.5e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    5.0e3$\pm$2.0    &    922.4$\pm$13.4    &    121.1$\pm$1.7    &    &    2.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    7.1e3$\pm$5.8    &    1.7e3$\pm$98.3    &    225.2$\pm$5.3    &    &    4.2e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e4$\pm$7.7    &    1.8e3$\pm$92.5    &    54.6$\pm$2.0    &    &    1.0e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 131004A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{0.717}    &    \multirow{1}{*}{1.5$\pm$0.3}    &    \multirow{1}{*}{0.6$\pm$0.4}    &    \multirow{1}{*}{1.8$\pm$0.1}    &    \multirow{1}{*}{1.2$\pm$0.5}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{41.3$\pm$4.6}    &    775.5$\pm$15.8    &    124.6$\pm$40.0    &    0.8$\pm$0.5    &    \multirow{1}{*}{0.8$\pm$0.5}    &    2.0e-2    &    \multirow{1}{*}{2.0e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 131030A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{1.293}    &    \multirow{1}{*}{39.4$\pm$3.7}    &    \multirow{1}{*}{4.0$\pm$8.5}    &    \multirow{1}{*}{1.3$\pm$2.7e-2}    &    \multirow{1}{*}{1.2$\pm$0.1}    &    \multirow{1}{*}{645.9$\pm$12.5}    &    \multirow{1}{*}{1.1e3$\pm$15.7}    &    \multirow{1}{*}{5.9e3$\pm$142.5}    &    112.2$\pm$1.0    &    246.4$\pm$5.1    &    535.5$\pm$18.9    &    \multirow{1}{*}{535.5$\pm$18.9}    &    9.1e-2    &    \multirow{1}{*}{9.1e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{2}{*}{GRB 140206A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{2.73}    &    \multirow{2}{*}{94.2$\pm$18.4}    &    \multirow{2}{*}{1.3$\pm$0.3}    &    \multirow{2}{*}{1.5$\pm$3.3e-2}    &    \multirow{2}{*}{1.1$\pm$0.1}    &    \multirow{2}{*}{417.4$\pm$8.9}    &    \multirow{2}{*}{586.2$\pm$11.8}    &    \multirow{2}{*}{3.0e3$\pm$86.3}    &    59.7$\pm$0.4    &    69.9$\pm$1.8    &    97.4$\pm$3.9    &    \multirow{2}{*}{171.6$\pm$4.3}    &    3.3e-2    &    \multirow{2}{*}{5.8e-2}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    222.4$\pm$0.7    &    169.4$\pm$3.0    &    74.3$\pm$1.9    &    &    2.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{3}{*}{GRB 140304A}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{5.283}    &    \multirow{3}{*}{14.8$\pm$1.4}    &    \multirow{3}{*}{1.4$\pm$1.1}    &    \multirow{3}{*}{1.3$\pm$8.1e-2}    &    \multirow{3}{*}{0.8$\pm$0.3}    &    \multirow{3}{*}{25.1$\pm$1.3}    &    \multirow{3}{*}{40.8$\pm$2.3}    &    \multirow{3}{*}{227.0$\pm$19.8}    &    341.1$\pm$38.5    &    1.1e4$\pm$293.2    &    14.7$\pm$2.3    &    \multirow{3}{*}{35.3$\pm$11.9}    &    6.5e-2    &    \multirow{3}{*}{1.6e-1}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    790.8$\pm$28.4    &    1.1e4$\pm$9.7e3    &    10.4$\pm$2.4    &    &    4.6e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.6e4$\pm$8.8e3    &    6.6e4$\pm$4.5e4    &    10.2$\pm$11.5    &    &    4.5e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 140413A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{133.0$\pm$14.4}    &    \multirow{1}{*}{1.9$\pm$0.5}    &    \multirow{1}{*}{1.5$\pm$9.6e-2}    &    \multirow{1}{*}{1.3$\pm$0.3}    &    \multirow{1}{*}{276.7$\pm$16.2}    &    \multirow{1}{*}{399.4$\pm$27.1}    &    \multirow{1}{*}{2.0e3$\pm$201.5}    &    2.5e3$\pm$9.2    &    1.5e4$\pm$184.0    &    218.0$\pm$3.9    &    \multirow{1}{*}{218.0$\pm$3.9}    &    1.1e-1    &    \multirow{1}{*}{1.1e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{1}{*}{GRB 140512A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{0.725}    &    \multirow{1}{*}{154.1$\pm$4.7}    &    \multirow{1}{*}{9.8}    &    \multirow{1}{*}{1.3$\pm$4.0e-2}    &    \multirow{1}{*}{1.3$\pm$4.0e-2}    &    \multirow{1}{*}{296.1$\pm$7.8}    &    \multirow{1}{*}{469.3$\pm$10.6}    &    \multirow{1}{*}{2.6e3$\pm$94.6}    &    127.9$\pm$0.9    &    76.9$\pm$2.9    &    60.2$\pm$3.7    &    \multirow{1}{*}{60.2$\pm$3.7}    &    2.4e-2    &    \multirow{1}{*}{2.4e-2}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
\cline{1-20}
    \multirow{3}{*}{GRB 140709B}    &    \multirow{3}{*}{C-GRB}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{\nodata}    &    \multirow{3}{*}{156.7$\pm$26.2}    &    \multirow{3}{*}{1.6$\pm$1.6}    &    \multirow{3}{*}{1.2$\pm$7.2e-2}    &    \multirow{3}{*}{0.8$\pm$0.3}    &    \multirow{3}{*}{92.9$\pm$4.3}    &    \multirow{3}{*}{157.9$\pm$7.4}    &    \multirow{3}{*}{911.0$\pm$71.1}    &    113.0$\pm$1.4    &    322.6$\pm$20.7    &    13.6$\pm$0.6    &    \multirow{3}{*}{14.5$\pm$0.7}    &    1.5e-2    &    \multirow{3}{*}{1.6e-2}    &        &    \multirow{3}{*}{}    &    \multirow{3}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    545.9$\pm$12.4    &    134.6$\pm$55.0    &    0.5$\pm$0.3    &    &    5.4e-4    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    886.1$\pm$33.7    &    166.7$\pm$97.3    &    0.4$\pm$0.3    &    &    4.2e-4    &    &        &    &    \\
\cline{1-20}
    \multirow{4}{*}{GRB 140817A}    &    \multirow{4}{*}{C-GRB}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{\nodata}    &    \multirow{4}{*}{258.3$\pm$17.1}    &    \multirow{4}{*}{26.0}    &    \multirow{4}{*}{1.5$\pm$7.8e-2}    &    \multirow{4}{*}{1.5$\pm$0.2}    &    \multirow{4}{*}{109.5$\pm$5.0}    &    \multirow{4}{*}{158.2$\pm$8.4}    &    \multirow{4}{*}{812.0$\pm$63.7}    &    207.3$\pm$2.4    &    276.4$\pm$44.6    &    49.1$\pm$6.8    &    \multirow{4}{*}{85.7$\pm$7.7}    &    6.0e-2    &    \multirow{4}{*}{1.1e-1}    &        &    \multirow{4}{*}{}    &    \multirow{4}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    290.0$\pm$2.1    &    283.7$\pm$22.0    &    22.6$\pm$3.2    &    &    2.8e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    509.4$\pm$2.1    &    285.3$\pm$19.4    &    10.6$\pm$0.8    &    &    1.3e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    743.6$\pm$6.1    &    168.9$\pm$35.2    &    3.5$\pm$1.1    &    &    4.3e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{2}{*}{GRB 141005A}    &    \multirow{2}{*}{C-GRB}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{\nodata}    &    \multirow{2}{*}{3.5$\pm$0.6}    &    \multirow{2}{*}{1.7}    &    \multirow{2}{*}{1.2$\pm$0.2}    &    \multirow{2}{*}{0.9$\pm$0.6}    &    \multirow{2}{*}{23.4$\pm$2.9}    &    \multirow{2}{*}{39.7$\pm$5.1}    &    \multirow{2}{*}{228.0$\pm$45.2}    &    396.0$\pm$2.5e7    &    119.9$\pm$4.9e7    &    0.3$\pm$2.0e5    &    \multirow{2}{*}{1.4$\pm$2.0e5}    &    1.5e-3    &    \multirow{2}{*}{6.1e-3}    &        &    \multirow{2}{*}{}    &    \multirow{2}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    1.0e3$\pm$19.7    &    230.2$\pm$70.2    &    1.0$\pm$0.8    &    &    4.5e-3    &    &        &    &    \\
\cline{1-20}
    \multirow{5}{*}{GRB 141031A}    &    \multirow{5}{*}{C-GRB}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{\nodata}    &    \multirow{5}{*}{464.0$\pm$472.3}    &    \multirow{5}{*}{9.4}    &    \multirow{5}{*}{1.3$\pm$0.2}    &    \multirow{5}{*}{1.3$\pm$0.4}    &    \multirow{5}{*}{76.5$\pm$8.9}    &    \multirow{5}{*}{124.7$\pm$15.2}    &    \multirow{5}{*}{695.0$\pm$135.5}    &    454.5$\pm$20.6    &    1.1e3$\pm$139.9    &    8.9$\pm$1.5    &    \multirow{5}{*}{113.4$\pm$13.7}    &    1.3e-2    &    \multirow{5}{*}{1.6e-1}    &        &    \multirow{5}{*}{}    &    \multirow{5}{*}{Yi16}    \\
    &    &    &    &    &    &    &    &    &    &    &    796.2$\pm$2.8    &    326.2$\pm$25.4    &    13.7$\pm$1.0    &    &    2.0e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    886.3$\pm$1.3    &    534.2$\pm$16.6    &    52.4$\pm$1.2    &    &    7.5e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.1e3$\pm$2.4    &    628.8$\pm$28.8    &    20.2$\pm$0.8    &    &    2.9e-2    &    &        &    &    \\
    &    &    &    &    &    &    &    &    &    &    &    1.5e4$\pm$5.8e3    &    2.9e5$\pm$2.2e5    &    18.3$\pm$13.5    &    &    2.6e-2    &    &        &    &    \\
\cline{1-20}
    \multirow{1}{*}{GRB 150206A}    &    \multirow{1}{*}{C-GRB}    &    \multirow{1}{*}{\nodata}    &    \multirow{1}{*}{2.087}    &    \multirow{1}{*}{75.0$\pm$12.7}    &    \multirow{1}{*}{2.8$\pm$0.8}    &    \multirow{1}{*}{1.3$\pm$4.8e-2}    &    \multirow{1}{*}{1.2$\pm$0.1}    &    \multirow{1}{*}{336.9$\pm$10.7}    &    \multirow{1}{*}{533.4$\pm$15.4}    &    \multirow{1}{*}{2.9e3$\pm$134.5}    &    2.3e3$\pm$6.5    &    1.5e3$\pm$38.5    &    342.4$\pm$8.3    &    \multirow{1}{*}{342.4$\pm$8.3}    &    1.2e-1    &    \multirow{1}{*}{1.2e-1}    &        &    \multirow{1}{*}{}    &    \multirow{1}{*}{Yi16}    \\
    \enddata
    \tablecomments{\footnotesize ``Int." in the second column of GRB type means that the GRB belongs to the intermediate class. $E_p^{a}$ indicates the GRB peak energy. $t_p^{b}$ is the peak time of the X-ray flare. $w^{c}$ is the duration of the X-ray flare. $S^{d}$(0.2-10keV) is the fluence of the single X-ray flare. $S_t^{e}$(0.2-10keV) is the total fluence of all X-ray flares corresponding to one GRB. $S_p^{f}$(15-350keV) is the fluence of the GRB prompt emission. r$_i^{g}$ is equal to $S$(0.2-10keV)/$S_p$(15-350keV). r$_t^{h}$ is equal to $S_t$(0.2-10keV)/$S_p$(15-350keV).  r$_i\ge 0.2$$^i$ represents that the ratio of the individual flare is greater than 0.2. If it is greater than the threshold, this column is marked as $\surd$. r$_t\ge 0.2$$^j$ represents whether the ratio of total flare is greater than 0.2. If it is greater than the threshold, this column is marked as $\surd$. Ref.$^k$ lists two samples from which the parameters of the flare are obtained. The sample of Yi16 ranges from 2005 April to 2015 March for Yi et al. (2016). The sample of Ch10 ranges from 2005 April to 2008 March for Chincarini et al. (2010).}
\end{deluxetable}

\clearpage

\renewcommand{\multirowsetup}{\centering}
\setlength{\tabcolsep}{4pt}
\begin{deluxetable}{cccccc}
    %\rotate
    \centering
    \tablecaption{K-S test for the distributions of $T_{90}$, $E_{grb,p}$, $r_i$, $r_t$, $S_{flare_i}$, $S_{flare_t}$, $E_{\mathrm{flare}_\mathrm{i},\mathrm{iso}}$, $E_{\mathrm{flare}_\mathrm{t},\mathrm{iso}}$, $w$, $w_z$, $t_p$, and $t_{p,z}$ among XRFs, XRRs, and C-GRBs \label{Tab:K-S}}
    %\label{Tab:K-S:time:Chin}
    \tablewidth{0pt}
    \tabletypesize{\footnotesize}
    \tablehead{
         \colhead{} & \colhead{} & \colhead{C-GRB versus XRF} & \colhead{C-GRB versus XRR} & \colhead{XRF versus XRR} & \colhead{Reference}\\
         %\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}
         }
    \startdata
%     \hline
\multirow{4 }{*}{$T_{90}$} & sample size & C-GRB:15 XRF:7 & C-GRB:15 XRR:34 & XRF:7 XRR:34 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.11$ & $0.84$ & $0.26$ & \\
    \cline{2-6}
      & sample size & C-GRB:64 XRF:16 & C-GRB:64 XRR:118 & XRF:16 XRR:118 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.10$ & $0.82$ & $0.08$ & \\
\hline
    \multirow{2 }{*}{$E_{grb,p}$} & sample size & C-GRB:45 XRF:15 & C-GRB:45 XRR:102 & XRF:15 XRR:102 & \multirow{2 }{*}{Bi18}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $1.2\times10^{-10}$ & $1.7\times10^{-5}$ & $3.1\times10^{-10}$ & \\
    \hline
    \multirow{4 }{*}{r$_i$} & sample size & C-GRB:31 XRF:12 & C-GRB:31 XRR:69 & XRF:12 XRR:69 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $2.35\times 10^{-5}$ & $1.27\times 10^{-6}$ & $0.09$ & \\
    \cline{2-6}
      & sample size & C-GRB:151 XRF:36 & C-GRB:151 XRR:265 & XRF:36 XRR:265 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $2.60\times 10^{-8}$ & $5.82\times 10^{-8}$ & $8.68\times 10^{-4}$ & \\
    \hline
    \multirow{4 }{*}{r$_t$} & sample size & C-GRB:15 XRF:6 & C-GRB:15 XRR:34 & XRF:6 XRR:34 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $5.39\times 10^{-3}$ & $0.01$ & $0.53$ & \\
    \cline{2-6}
      & sample size & C-GRB:61 XRF:16 & C-GRB:61 XRR:118 & XRF:16 XRR:118 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $1.15\times 10^{-3}$ & $1.08\times 10^{-3}$ & $0.19$ & \\
    \hline
    \multirow{4 }{*}{S$_{flare_i}$} & sample size & C-GRB:32 XRF:12 & C-GRB:32 XRR:69 & XRF:12 XRR:69 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.26$ & $2.57\times 10^{-3}$ & $0.43$ & \\
    \cline{2-6}
      & sample size & C-GRB:167 XRF:36 & C-GRB:167 XRR:265 & XRF:36 XRR:265 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.02$ & $0.38$ & $1.14\times 10^{-3}$ & \\
    \hline
    \multirow{4 }{*}{S$_{flare_t}$} & sample size & C-GRB:15 XRF:6 & C-GRB:15 XRR:34 & XRF:6 XRR:34 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.63$ & $0.07$ & $0.46$ & \\
    \cline{2-6}
      & sample size & C-GRB:59 XRF:16 & C-GRB:59 XRR:119 & XRF:16 XRR:119 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.04$ & $0.74$ & $0.06$ & \\
    \hline
    \multirow{4 }{*}{$E_{\mathrm{flare}_\mathrm{i}, \mathrm{iso}}$} & sample size & C-GRB:16 XRF:9 & C-GRB:16 XRR:33 & XRF:9 XRR:33 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.98$ & $0.10$ & $0.13$ & \\
    \cline{2-6}
      & sample size & C-GRB:67 XRF:11 & C-GRB:67 XRR:129 & XRF:11 XRR:129 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.97$ & $0.13$ & $0.65$ & \\
    \hline
    \multirow{4 }{*}{$E_{\mathrm{flare}_\mathrm{t},\mathrm{iso}}$} & sample size & C-GRB:7 XRF:4 & C-GRB:7 XRR:19 & XRF:4 XRR:19 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.90$ & $0.84$ & $0.98$ &\\
    \cline{2-6}
      & sample size & C-GRB:28 XRF:7 & C-GRB:28 XRR:56 & XRF:7 XRR:56 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.19$ & $0.55$ & $0.18$ & \\
    \hline

    \multirow{4 }{*}{$w$} & sample size & C-GRB:32 XRF:12 & C-GRB:32 XRR:69 & XRF:12 XRR:69 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.11$ & $0.45$ & $0.42$ & \\
    \cline{2-6}
      & sample size & C-GRB:168 XRF:36 & C-GRB:168 XRR:265 & XRF:36 XRR:265 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.79$ & $0.07$ & $0.81$ & \\
    \hline
    \multirow{4 }{*}{$w_z$} & sample size & C-GRB:16 XRF:9 & C-GRB:16 XRR:33 & XRF:9 XRR:33 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.75$ & $0.89$ & $0.24$ &\\
    \cline{2-6}
      & sample size & C-GRB:74 XRF:11 & C-GRB:74 XRR:129 & XRF:11 XRR:129 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.29$ & $0.01$ & $0.07$ & \\
    \hline
    \multirow{4 }{*}{$t_p$} & sample size & C-GRB:32 XRF:12 & C-GRB:32 XRR:69 & XRF:12 XRR:69 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.38$ & $0.49$ & $0.36$ & \\
    \cline{2-6}
      & sample size & C-GRB:168 XRF:36 & C-GRB:168 XRR:265 & XRF:36 XRR:265 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.09$ & $0.11$ & $0.24$ & \\
    \hline
    \multirow{4 }{*}{$t_{p,z}$} & sample size & C-GRB:16 XRF:9 & C-GRB:16 XRR:33 & XRF:9 XRR:33 & \multirow{2 }{*}{Ch10}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.63$ & $0.99$ & $0.45$ & \\
    \cline{2-6}
      & sample size & C-GRB:74 XRF:11 & C-GRB:74 XRR:129 & XRF:11 XRR:129 & \multirow{2 }{*}{Yi16}\\
    \cdashline{2-5}[0.8pt/2pt]
                        & $p$-value & $0.07$ & $0.01$ & $0.23$ & \\
%    \hline
%    \multirow{2 }{*}{$E_{grb,p}$} & sample size & C-GRB:45 XRF:15 & C-GRB:45 XRR:102 & XRF:15 XRR:102 & \multirow{2 }{*}{Bi18}\\
%    \cdashline{2-5}[0.8pt/2pt]
%                        & p-value & $1.2\times10^{-10}$ & $1.7\times10^{-5}$ & $3.1\times10^{-10}$ & \\
%    \hline
%    \multirow{4 }{*}{$T_{90}$} & sample size & C-GRB:15 XRF:7 & C-GRB:15 XRR:34 & XRF:7 XRR:34 & \multirow{2 }{*}{Ch10}\\
%    \cdashline{2-5}[0.8pt/2pt]
%                        & p-value & $0.11$ & $0.84$ & $0.26$ & \\
%    \cline{2-6}
%      & sample size & C-GRB:64 XRF:16 & C-GRB:64 XRR:118 & XRF:16 XRR:118 & \multirow{2 }{*}{Yi16}\\
%    \cdashline{2-5}[0.8pt/2pt]
%                        & p-value & $0.10$ & $0.82$ & $0.08$ & \\
    \enddata
%    \tablecomments{\footnotesize We make a K-S test for $t_p$, $w$, $r_t$, $r_i$ and $S_{flare}$ among XRF, XRR, C-GRB and TOTAL. We calculate p-value by K-S test. We give the sample size for the couple. In the Ref. column, we list the reference for sample}
    \tablecomments{\footnotesize
     We list two references of the X-ray flare data in the Reference column. ``Ch10" indicates Chincarini et al. (2010), and ``Yi16" indicates Yi et al. (2016). $E_{grb,p}$ indicates the GRB peak energy.}
\end{deluxetable}

\clearpage

\linespread{1}
\setlength{\tabcolsep}{1mm}
\begin{deluxetable}{lccccccl}
%    \rotate
    \centering
    \tablecolumns{8}
    \tablecaption{Comparison of X-Ray Flare Temporal Properties in Different Samples\label{Tab:infor2}}
    \tablewidth{0pt}
    \tabletypesize{\small}%\tiny
    \tablehead{
        \colhead{GRB Name}    &    \colhead{$\Delta t$}   &    \colhead{$t_p$}   &    \colhead{$\Delta t/t_p$}   &    \colhead{$\Delta F$}    &    \colhead{$F$}    &    \colhead{$\Delta F/F$}    &    \colhead{Ref.}\\
        \colhead{}    &    \colhead{s}   &    \colhead{s}   &    \colhead{}   &    \colhead{count s$^{-1}$}   &    \colhead{count s$^{-1}$}   &    \colhead{}    &    \colhead{}
    }
    \startdata
%\cline{1-8}%[0.8pt/2pt]
    \multirow{3}{*}{GRB 050406}    &    184.0    &    208.6    &    0.882    &    4.6    &    0.6        &    7.71    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    70.1$\pm$7.1    &    209.6$\pm$4.0    &    0.334$\pm$0.034    &    4.6$\pm$0.4    &    0.64$\pm$0.56    &    7.18$\pm$6.34    &    \multirow{1}{*}{Ch10}    \\
\cdashline{2-8}
    &    401.8$\pm$28.9    &    218.1$\pm$7.3    &    1.842$\pm$0.146    &    1.2$\pm$0.1    &    \nodata    &    \nodata    &    \multirow{1}{*}{Yi16}    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{8}{*}{GRB 050502B}    &    523.6    &    387.3        &    1.352    &    88.0    &    2.3    &    3.55    &    \multirow{3}{*}{Ch07}    \\
    &   \nodata     &    \nodata    &    \nodata    &    0.012    &   0.043     &    0.28    &    \\
    &   \nodata     &    \nodata    &    \nodata    &    0.027    &   0.017     &    1.57    &    \\
\cdashline{2-8}
    &    438.9$\pm$86.6    &    655.7$\pm$101.2    &    0.669$\pm$0.168    &    14.6$\pm$3.7    &    0.12$\pm$0.12    &    119.16$\pm$128.31    &    \multirow{3}{*}{Ch10}    \\
    &    234.9$\pm$31.4    &   683.4$\pm$53.1     &    0.344$\pm$0.053    &    64.2$\pm$4.1    &    0.12$\pm$0.12    &    543.87$\pm$567.90    &    \\
    &    103.5$\pm$33.6    &    765.5$\pm$69.8    &    0.135$\pm$0.046    &    39.2$\pm$2.8    &    0.11$\pm$0.11    &    367.78$\pm$387.15    &    \\
\cdashline{2-8}
    &   938.0$\pm$23.4     &   713.7$\pm$5.3     &    1.314$\pm$0.034    &   33.3$\pm$0.5     &    \nodata    &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &    96057.3$\pm$11482.6    &    76347.6$\pm$3768.3    &    1.258$\pm$0.168    &   0.01     &    \nodata    &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{3}{*}{GRB 050607}    &    266.5    &    334.0    &    0.798    &    15.8    &   0.72     &    21.84    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    99.2$\pm$12.0    &   309.2$\pm$5.7     &    0.321$\pm$0.039    &   13.5$\pm$1.5     &    0.66$\pm$0.50    &    20.50$\pm$15.76    &    \multirow{1}{*}{Ch10}    \\
\cdashline{2-8}
    &    295.4$\pm$16.3    &    309.7$\pm$2.5    &    0.954$\pm$0.053    &   12.4$\pm$1.0     &    \nodata    &    \nodata    &    \multirow{1}{*}{Yi16}    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{7}{*}{GRB 050712}    &    \nodata    &    \nodata    &    \nodata    &    7.3    &    5.3    &    1.37    &    \multirow{3}{*}{Ch07}    \\
    &   \nodata     &    \nodata    &    \nodata    &   7.4     &   1.5     &    5.10    &    \\
    &   \nodata     &    \nodata    &    \nodata    &    1.0    &    0.16    &    6.35    &    \\
\cdashline{2-8}
    &    9.3$\pm$6.1    &    216.6$\pm$3.4    &    0.043$\pm$0.028    &    2.8$\pm$0.9    &   \nodata      &    \nodata    &    \multirow{4}{*}{Yi16}    \\
    &    30.9$\pm$12.7    &    265.3$\pm$4.6    &    0.116$\pm$0.048    &    4.1$\pm$0.7    &   \nodata      &    \nodata    &    \\
    &    148.3$\pm$9261.4    &    475.6$\pm$274.0    &    0.312$\pm$19.474    &   3.9$\pm$26.1     &   \nodata      &    \nodata    &    \\
    &    721.0$\pm$345.0    &    963.5$\pm$74.9    &    0.748$\pm$0.363    &    0.5$\pm$0.1    &   \nodata      &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{8}{*}{GRB 050713A}    &    49.5    &    111.2    &    0.445    &    170.5    &    8.6    &    19.77    &    \multirow{4}{*}{Ch07}    \\
    &    82.9    &     176.8       &    0.494    &    23.5    &    5.9    &    3.97    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    24.9    &    3.0    &    8.27    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    55.6    &    7.7    &    7.26    &    \\
\cdashline{2-8}
    &    22.8$\pm$1.7    &   110.9$\pm$1.7     &    0.206$\pm$0.016    &    181.5$\pm$7.0    &   \nodata     &    \nodata    &    \multirow{2}{*}{Ch10}    \\
    &    30.6$\pm$6.9    &   169.7$\pm$7.9     &    0.180$\pm$0.042    &    25.6$\pm$2.5    &   \nodata     &    \nodata    &    \\
\cdashline{2-8}
    &    89.3$\pm$1.8    &    109.2$\pm$0.3    &    0.818$\pm$0.017    &    93.7$\pm$3.4    &   \nodata     &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &    75.1$\pm$5.8    &    167.6$\pm$0.9    &    0.448$\pm$0.035    &    12.5$\pm$0.85    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{2}{*}{GRB 050714B}    &    344.8    &    371.6    &    0.928    &    4.4    &    0.063    &    69.86    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    484.3$\pm$42.5    &    382.9$\pm$7.7    &    1.265$\pm$0.114    &    2.2$\pm$0.3    &    \nodata    &    \nodata    &    \multirow{1}{*}{Yi16}    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{7}{*}{GRB 050716}    &    622.0    &    177.0    &    3.514    &    9.0    &    18.8    &    0.48    &    \multirow{2}{*}{Ch07}    \\
    &    482.9    &    376.4    &    1.283    &    3.8    &    6.7    &    0.57    &    \\
\cdashline{2-8}
    &    23.4$\pm$18.4    &    172.5$\pm$33.2    &    0.136$\pm$0.110    &    12.9$\pm$2.4    &    27.4$\pm$35.8    &    0.47$\pm$0.62    &    \multirow{2}{*}{Ch10}    \\
    &    100.3$\pm$31.8    &    377.0$\pm$23.5    &    0.266$\pm$0.086    &    4.4$\pm$0.6    &    0.007$\pm$0.009    &    670.22$\pm$963.68    &    \\
\cdashline{2-8}
    &    438.4$\pm$182.3    &    112.4$\pm$35.4    &    3.900$\pm$2.035    &    24.7$\pm$8.2    &    \nodata    &    \nodata    &    \multirow{3}{*}{Yi16}    \\
    &    288.5$\pm$184.8    &    165.5$\pm$0.8    &    1.743$\pm$1.117    &    12.5$\pm$1.6    &    \nodata    &    \nodata    &    \\
    &    142.9$\pm$22.1    &    380.5$\pm$5.3    &    0.376$\pm$0.058    &   3.8$\pm$0.4    &    \nodata    &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{5}{*}{GRB 050724}    &   \nodata     &   \nodata     &    \nodata    &    7.2    &    5.3    &    1.35    &    \multirow{3}{*}{Ch07}    \\
    &   \nodata     &   \nodata     &    \nodata    &    3.1    &   2.0     &    1.58    &    \\
    &   112365.0     &    54946.2    &    2.045    &    0.030    &    2.5e-3    &    11.99    &    \\
\cdashline{2-8}
    &    $\pm$    &   265.4$\pm$     &    3.900$\pm$2.035    &    $\pm$    &   \nodata     &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &    203676.5$\pm$13295.1    &   55578.9$\pm$3054.4     &    3.665$\pm$0.313    &    0.02    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{5}{*}{GRB 050726}    &    33.0    &    165.8    &    0.199    &    3.1    &    6.7    &    0.46    &    \multirow{2}{*}{Ch07}    \\
    &    122.0    &    273.5    &    0.446    &    6.6    &   4.2     &    1.57    &    \\
\cdashline{2-8}
    &    68.0$\pm$6.2    &    266.4$\pm$3.5    &    0.255$\pm$0.024    &     7.4$\pm$0.7   &    5.8$\pm$3.7    &    1.29$\pm$0.83    &    \multirow{1}{*}{Ch10}    \\
\cdashline{2-8}
    &    26.6$\pm$23.6    &   162.6$\pm$6.2     &    0.164$\pm$0.145    &    1.82$\pm$1.37    &   \nodata     &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &    41.6$\pm$8.8    &   266.0$\pm$4.5     &    0.156$\pm$0.033    &    2.83$\pm$0.29    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{14}{*}{GRB 050730}    &    \nodata    &   \nodata     &    \nodata    &    8.3    &    6.2    &    1.33    &    \multirow{8}{*}{Ch07}    \\
    &    \nodata    &   \nodata     &    \nodata    &    5.3    &   5.3     &    1.00    &    \\
    &    \nodata    &   \nodata     &    \nodata    &    9.0    &    4.5    &    2.02    &    \\
    &    \nodata    &   \nodata     &    \nodata    &    5.2    &    3.9    &    1.32    &    \\
    &    \nodata    &   \nodata     &    \nodata    &    3.0    &    3.8    &    0.78    &    \\
    &    \nodata    &   \nodata     &    \nodata    &    0.86    &   2.3     &    0.37    &    \\
    &    \nodata    &   \nodata     &    \nodata    &    0.87    &   0.64     &    1.34    &    \\
    &    \nodata    &   \nodata     &    \nodata    &    0.4    &     0.46   &    0.87    &    \\
\cdashline{2-8}
    &    42.9$\pm$5.1    &   231.6$\pm$2.6     &    0.185$\pm$0.022    &    16.1$\pm$1.7    &    \nodata    &    \nodata    &    \multirow{3}{*}{Ch10}    \\
    &    110.7$\pm$6.3    &   424.2$\pm$3.1     &    0.261$\pm$0.015    &    23.0$\pm$1.1    &   \nodata     &    \nodata    &    \\
    &    98.4$\pm$13.8    &   685.8$\pm$5.7     &    0.143$\pm$0.020    &    10.5$\pm$1.1    &   \nodata     &    \nodata    &    \\
\cdashline{2-8}
    &    22.7$\pm$5.9    &    233.7$\pm$2.9    &    0.097$\pm$0.025    &    8.0$\pm$0.9    &   \nodata     &    \nodata    &    \multirow{3}{*}{Yi16}    \\
    &    128.7$\pm$11.1    &    433.9$\pm$3.3    &    0.297$\pm$0.026    &    11.7$\pm$0.5    &   \nodata     &    \nodata    &    \\
    &    75.9$\pm$12.7    &    682.6$\pm$4.9    &    0.111$\pm$0.019    &    5.9$\pm$0.5    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{7}{*}{GRB 050803}    &   \nodata     &   \nodata     &    \nodata    &   0.8     &    0.94    &    0.85    &    \multirow{3}{*}{Ch07}    \\
    &   \nodata     &   \nodata     &    \nodata    &    1.0    &    0.25    &    4.05    &    \\
    &   \nodata     &   \nodata     &    \nodata    &     0.67   &    0.25    &    2.66    &    \\
\cdashline{2-8}
    &    604.8$\pm$180.3    &    741.3$\pm$44.7    &    0.816$\pm$0.248    &    1.6$\pm$0.3    &   \nodata     &    \nodata    &    \multirow{4}{*}{Yi16}    \\
    &    6697.9$\pm$786.1    &    1144.8$\pm$54.9    &    5.851$\pm$0.742    &    1.1$\pm$0.1    &   \nodata     &    \nodata    &    \\
    &    111457.7$\pm$1773.6    &    11659.6$\pm$755.3    &    9.559$\pm$0.638    &    0.3$\pm$0.02    &   \nodata     &    \nodata    &    \\
    &    1034216.2$\pm$509944.9    &    806459.5$\pm$1199.3    &    1.282$\pm$0.632    &    \nodata    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{2}{*}{GRB 050820A}    &   \nodata     &    \nodata    &    \nodata    &    231.0    &    3.0    &    77.45    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    2414.7$\pm$1154.3    &    231.5$\pm$0.3    &    10.431$\pm$4.986    &    169.5$\pm$5.2    &   \nodata     &    \nodata    &    \multirow{1}{*}{Yi16}    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{8}{*}{GRB 050822}    &    \nodata    &   \nodata     &    \nodata    &    54.7    &    50.2    &    1.09    &    \multirow{3}{*}{Ch07}    \\
    &   110.3     &   240.3     &    0.459    &   15.5     &    10.3    &    1.50    &    \\
    &    328.0    &    463.3    &    0.708    &    43.5    &    1.5    &    29.89    &    \\
\cdashline{2-8}
     &    53.3$\pm$5.2    &   136.7$\pm$4.9    &    0.390$\pm$0.041    &    64.0$\pm$5.9    &    37.4$\pm$49.4    &    1.71$\pm$2.26    &    \multirow{3}{*}{Ch10}    \\
     &    35.4$\pm$6.2    &   239.6$\pm$9.8    &    0.148$\pm$0.027    &    15.1$\pm$2.4    &    9.7$\pm$13.7    &    1.55$\pm$2.20    &    \\
     &    104.0$\pm$3.9    &   436.0$\pm$2.6    &    0.239$\pm$0.009    &    44.3$\pm$1.8    &    2.3$\pm$3.4    &    19.15$\pm$28.73    &    \\
\cdashline{2-8}
    &     269.9$\pm$11.3   &    235.7$\pm$3.8    &    1.145$\pm$0.051    &    4.9$\pm$0.5    &   \nodata     &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &     634.5$\pm$26.8   &    447.6$\pm$2.5    &    1.418$\pm$0.060    &    11.5$\pm$0.4    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{10}{*}{GRB 050904}    &    \nodata    &    \nodata    &    \nodata    &   20.7     &    9.3    &    2.22    &    \multirow{6}{*}{Ch07}    \\
    &   \nodata     &   \nodata     &    \nodata    &    1.0    &   1.6     &    0.62    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    1.1    &    0.89    &    1.23    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    1.6    &    0.018    &    88.46    &    \\
    &   \nodata     &   \nodata     &    \nodata    &     0.77   &    2.6e-3    &    292.29    &    \\
    &   \nodata     &   \nodata     &    \nodata    &   0.31     &    1.9e-3    &    166.67    &    \\
\cdashline{2-8}
    &    126.7$\pm$15.2    &    465.5$\pm$5.4    &    0.272$\pm$0.033    &    10.1$\pm$0.8    &   \nodata     &    \nodata    &    \multirow{4}{*}{Yi16}    \\
    &    6084.1$\pm$1225.6    &    6772.2$\pm$111.4    &    0.898$\pm$0.182    &    0.8$\pm$0.1    &   \nodata     &    \nodata    &    \\
    &    138695.6$\pm$9785.4    &    14206.7$\pm$264.1    &    9.763$\pm$0.712    &    0.6$\pm$0.1    &   \nodata     &    \nodata    &    \\
    &    50415.1$\pm$11496.9    &    32882.6$\pm$1050.8    &    1.533$\pm$0.353    &    0.1$\pm$0.03    &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{4}{*}{GRB 050908}    &    \nodata    &   \nodata     &    \nodata    &    2.17    &    1.3    &    1.72    &    \multirow{2}{*}{Ch07}    \\
    &    295.6    &    406.6    &    0.727    &    2.4    &    0.38    &    6.29    &    \\
\cdashline{2-8}
    &    115.9$\pm$15.9    &   389.0$\pm$12.4     &    0.298$\pm$0.042    &    3.8$\pm$0.6    &    \nodata    &    \nodata    &    \multirow{1}{*}{Ch10}    \\
\cdashline{2-8}
    &    301.0$\pm$9.4e6    &    390.2$\pm$2.9e6    &    0.771$\pm$$2.47e2$    &    1.98$\pm$7.6e4    &    \nodata    &    \nodata    &    \multirow{1}{*}{Yi16}    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{3}{*}{GRB 050915A}    &    \nodata    &   \nodata     &    \nodata    &   12.2     &    0.91    &    13.36    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    86.4$\pm$33.0    &   111.9$\pm$3.5     &    0.772$\pm$0.295    &   3.9$\pm$0.6     &   \nodata     &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &    62.4$\pm$33.8    &   529.6     &    0.118$\pm$0.064    &   0.3$\pm$0.1     &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{4}{*}{GRB 050916}    &    \nodata    &    \nodata    &    \nodata    &    0.2    &    7.9e-3    &    25.22    &    \multirow{2}{*}{Ch07}    \\
    &   \nodata     &    \nodata    &    \nodata    &    0.1    &    7.0e-3    &    14.34    &    \\
\cdashline{2-8}
    &   6532.2$\pm$15090.1     &   934.2$\pm$1907.5     &    6.992$\pm$21.558    &    0.1$\pm$0.3    &    \nodata    &    \nodata    &    \multirow{2}{*}{Yi16}    \\
    &   13845.0$\pm$1880.6     &   19310.3$\pm$191.9     &    0.717$\pm$0.098     &    0.4$\pm$0.1    &    \nodata    &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{8}{*}{GRB 050922B}    &   175.4     &   376.4     &    0.466    &    23.0    &    23.7    &    0.97    &    \multirow{3}{*}{Ch07}    \\
    &    254.7    &    501.4    &    0.508    &    6.7    &    9.7    &    0.69    &    \\
    &    464.9    &   812.8     &    0.572    &    22.0    &    1.5    &    14.64    &    \\
\cdashline{2-8}
    &    322.5$\pm$92.5    &    766.4$\pm$135.9    &    0.421$\pm$0.142    &    12.5$\pm$1.8    &    2.3$\pm$2.7    &    5.55$\pm$6.74    &    \multirow{3}{*}{Ch10}    \\
    &    82.3$\pm$184.8    &    823.5$\pm$430.1    &    0.100$\pm$0.230    &    14.1$\pm$3.1    &    1.7$\pm$3.9    &    8.28$\pm$18.86    &    \\
    &    161.9$\pm$186.2    &    965.5$\pm$448.0    &    0.168$\pm$0.208    &    8.7$\pm$2.1    &    0.92$\pm$1.89    &    9.51$\pm$19.81    &    \\
\cdashline{2-8}
    &    1288.0$\pm$180.6    &    372.6$\pm$3.0    &    3.457$\pm$0.485    &    13.9$\pm$0.5    &     \nodata    &    \nodata    &    \multirow{3}{*}{Yi16}    \\
    &    160.2$\pm$49.2    &    499.4$\pm$1.9    &    0.321$\pm$0.098     &    3.6$\pm$0.6    &    \nodata    &    \nodata    &    \\
    &    1423.4$\pm$82.6    &    819.4$\pm$6.9    &    1.737$\pm$0.102     &    22.3$\pm$1.5    &    \nodata    &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{23}{*}{GRB 051117A}    &    331.9    &    151.4    &    2.192    &    102.0    &     31.6   &    3.23    &    \multirow{6}{*}{Ch07}    \\
    &   \nodata     &   \nodata     &    \nodata    &    47.0    &    15.6    &    3.01    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    29.0    &    8.5    &    3.41    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    27.0    &    7.7    &    3.51    &    \\
    &    603.4    &   1332.0     &    0.453      &   49.0     &   6.8   &    7.21    &    \\
    &   \nodata     &   \nodata     &    \nodata    &    30.0    &    6.3    &    4.78    &    \\
\cdashline{2-8}
    &   97.1$\pm$5.4     &     145.0$\pm$2.5   &    0.670$\pm$0.039    &    59.3$\pm$2.4    &    130.9$\pm$17.8    &    0.45$\pm$0.06    &    \multirow{10}{*}{Ch10}    \\
    &   46.0$\pm$8.0     &     327.5$\pm$3.3   &    0.140$\pm$0.024    &    31.4$\pm$2.4    &    58.0$\pm$7.8    &    0.54$\pm$0.08    &    \\
    &   112.0$\pm$61.8     &     370.0$\pm$7.8   &    0.303$\pm$0.167    &    30.0$\pm$5.5    &    51.3$\pm$7.0    &    0.59$\pm$0.13    &    \\
    &   58.6$\pm$14.3     &     437.8$\pm$4.4   &    0.134$\pm$0.033    &    26.5$\pm$7.3    &    43.4$\pm$5.9    &    0.61$\pm$0.19    &    \\
    &   85.9$\pm$29.5     &     499.1$\pm$6.6   &    0.172$\pm$0.059    &    18.0$\pm$6.7    &    38.0$\pm$5.2    &    0.47$\pm$0.19    &    \\
    &   108.2$\pm$16.7     &     619.6$\pm$6.2   &    0.175$\pm$0.027    &    15.0$\pm$2.2    &    30.6$\pm$4.1    &    0.49$\pm$0.10    &    \\
    &   224.0$\pm$18.5     &     962.1$\pm$4.9   &    0.233$\pm$0.019    &    26.1$\pm$0.8    &    19.7$\pm$2.7    &    1.32$\pm$0.18    &    \\
    &   109.0$\pm$10.9     &     1104.3$\pm$3.8   &    0.099$\pm$0.010    &    19.9$\pm$2.1    &    17.2$\pm$2.3    &    1.16$\pm$0.20    &    \\
    &   211.0$\pm$7.9     &     1332.9$\pm$2.1   &    0.158$\pm$0.006    &    59.1$\pm$1.1    &    14.2$\pm$1.9    &    4.15$\pm$0.57    &    \\
    &   257.2$\pm$19.0     &     1569.0$\pm$7.3   &    0.164$\pm$0.012    &    16.0$\pm$1.3    &    12.1$\pm$1.6    &    1.32$\pm$0.21    &    \\
\cdashline{2-8}
    &   551.0$\pm$55.0     &   136.6$\pm$7.8     &    4.034$\pm$0.464    &   58.0$\pm$4.8     &   \nodata     &    \nodata    &    \multirow{7}{*}{Yi16}    \\
    &   476.4$\pm$388.7     &   357.2$\pm$17.1     &    1.334$\pm$1.090    &   16.5$\pm$2.6     &   \nodata     &    \nodata    &    \\
    &   317.6$\pm$290.5     &   439.9$\pm$5.0     &    0.722$\pm$0.660    &   9.8$\pm$4.1     &   \nodata     &    \nodata    &    \\
    &   96.2$\pm$24.6     &   604.7$\pm$4.7     &    0.159$\pm$0.041    &   5.8$\pm$0.7     &   \nodata     &    \nodata    &    \\
    &   317.5$\pm$101.0     &   945.2$\pm$9.2     &    0.336$\pm$0.107    &   9.6$\pm$1.2     &   \nodata     &    \nodata    &    \\
    &   254.0$\pm$61.9     &   1107.6$\pm$7.7     &    0.229$\pm$0.056    &   9.1$\pm$1.6     &   \nodata     &    \nodata    &    \\
    &   972.0$\pm$71.9     &   1318.0$\pm$1.7     &    0.737$\pm$0.055    &   21.1$\pm$0.6     &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{4}{*}{GRB 051210}    &    49.2    &    136.7    &    0.360    &   4.7     &    4.0    &    1.18    &    \multirow{2}{*}{Ch07}    \\
    &   \nodata     &   \nodata     &    \nodata    &    0.62    &   1.2     &    0.53    &    \\
\cdashline{2-8}
    &    22.6$\pm$23.6    &    131.2$\pm$34.0    &    0.172$\pm$0.185    &    6.2$\pm$1.5    &    5.3$\pm$5.1    &    1.16$\pm$1.14    &    \multirow{2}{*}{Ch10}    \\
    &    15.1$\pm$326.5    &    159.5$\pm$194.6    &    0.095$\pm$2.050    &    3.8$\pm$66.1    &    3.3$\pm$10.2    &    1.16$\pm$20.55    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{2}{*}{GRB 051227}    &    \nodata    &   \nodata     &    \nodata    &    5.15    &    5.9    &    0.88    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    24.1$\pm$6.5    &    114.4$\pm$3.3    &    0.211$\pm$0.057    &    8.9$\pm$2.0    &    6.7$\pm$19.3    &    1.33$\pm$3.86    &    \multirow{1}{*}{Ch10}    \\
\cline{1-8}%[0.8pt/2pt]
   \multirow{9}{*}{GRB 060111A}    &    144.4    &   102.8     &    1.405    &    67.6    &    0.41    &    165.51    &    \multirow{3}{*}{Ch07}    \\
    &    120.7    &   167.9     &    0.719    &    34.7    &    4.5    &    7.78    &    \\
    &    177.5    &   286.3     &    0.620    &    85.0    &    40.3    &    2.11    &    \\
\cdashline{2-8}
    &   69.0$\pm$3.7     &    94.7$\pm$0.9    &    0.729$\pm$0.040    &    75.0$\pm$4.8    &    2.8$\pm$0.8    &    26.87$\pm$7.72    &    \multirow{3}{*}{Ch10}    \\
    &   62.8$\pm$3.2     &    167.0$\pm$1.7    &    0.376$\pm$0.020    &    40.6$\pm$2.8    &    1.8$\pm$0.5    &    22.90$\pm$6.61    &    \\
    &   125.4$\pm$9.6     &    337.6$\pm$4.2    &    0.371$\pm$0.029    &    32.8$\pm$3.9    &    1.01$\pm$0.28    &    32.48$\pm$9.89    &    \\
\cdashline{2-8}
    &    169.7$\pm$13.9    &   99.2$\pm$2.3     &    1.711$\pm$0.145    &   24.9$\pm$1.4     &   \nodata     &    \nodata    &    \multirow{3}{*}{Yi16}    \\
    &    138.3$\pm$15.1    &   167.8$\pm$2.1     &    0.824$\pm$0.091    &   14.3$\pm$0.8     &   \nodata     &    \nodata    &    \\
    &    571.5$\pm$8.3    &   283.8$\pm$0.9     &    2.014$\pm$0.030    &   50.7$\pm$0.7     &   \nodata     &    \nodata    &    \\
\cline{1-8}%[0.8pt/2pt]
    \multirow{3}{*}{GRB 060115}    &   \nodata     &    \nodata    &    \nodata    &    1.91    &    0.75    &    2.58    &    \multirow{1}{*}{Ch07}    \\
\cdashline{2-8}
    &    83.4$\pm$13.8    &    396.8$\pm$8.4    &    0.210$\pm$0.035    &    4.1$\pm$0.7    &    1.2$\pm$1.0    &    3.293$\pm$2.794    &    \multirow{1}{*}{Ch10}    \\
\cdashline{2-8}
    &    205.2$\pm$31.1    &    402.6$\pm$13.1    &    0.510$\pm$0.079    &   1.7$\pm$0.3     &    \nodata    &    \nodata    &    \multirow{1}{*}{Yi16}    \\

    \enddata
    \tablecomments{\footnotesize ``Ch07", ``Ch10", and ``Yi16" in the Ref. column indicate Chincarini et al. (2007), Chincarini et al. (2010), and Yi et al. (2016), respectively.}
\end{deluxetable}
